Believing is Seeing: Unobserved Object Detection using Generative Models

Can objects that are not visible in an image -- but are in the vicinity of the camera -- be detected? This study introduces the novel tasks of 2D, 2.5D and 3D unobserved object detection for predicting the location of nearby objects that are occluded or lie outside the image frame. We adapt several state-of-the-art pre-trained generative models to address this task, including 2D and 3D diffusion models and vision-language models, and show that they can be used to infer the presence of objects that are not directly observed. To benchmark this task, we propose a suite of metrics that capture different aspects of performance. Our empirical evaluation on indoor scenes from the RealEstate10k and NYU Depth v2 datasets demonstrate results that motivate the use of generative models for the unobserved object detection task.

==> images/camera-traj.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 137; green, 137; blue, 137 }  ,draw opacity=1 ] (217.5,166.96) -- (257.5,144.6) -- (257.5,189.32) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (257.5,144.6) -- (337.5,144.6) -- (337.5,224.6) -- (257.5,224.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (277.5,144.6) -- (277.5,224.6)(297.5,144.6) -- (297.5,224.6)(317.5,144.6) -- (317.5,224.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (257.5,164.6) -- (337.5,164.6)(257.5,184.6) -- (337.5,184.6)(257.5,204.6) -- (337.5,204.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (257.5,144.6) -- (337.5,144.6) -- (337.5,224.6) -- (257.5,224.6) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (297.5,184.6) -- (317.23,184.6) -- (317.23,204.33) -- (297.5,204.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (297.77,164.6) -- (317.5,164.6) -- (317.5,184.33) -- (297.77,184.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (277.5,164.86) -- (297.23,164.86) -- (297.23,184.6) -- (277.5,184.6) -- cycle ;
\draw  [color={rgb, 255:red, 137; green, 137; blue, 137 }  ,draw opacity=1 ] (315.14,264.6) -- (292.78,224.6) -- (337.5,224.6) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.5,166.96) .. controls (214.01,236.23) and (272.01,265.73) .. (315.14,264.6) ;
\draw  [color={rgb, 255:red, 137; green, 137; blue, 137 }  ,draw opacity=1 ] (243.94,236.31) -- (257.74,192.61) -- (288.39,225.17) -- cycle ;
\draw    (257.5,144.6) -- (257.5,189.32) ;
\draw    (257.74,192.61) -- (288.39,225.17) ;
\draw    (292.78,224.6) -- (337.5,224.6) ;

\draw (317,145.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{G}_{o}$};
\draw (214.5,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{pose}_{1}$};
\draw (215,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{pose}_{2}$};
\draw (273.5,242.2) node [anchor=north west][inner sep=0.75pt, yshift=-2.5pt]  [font=\footnotesize]  {$\text{pose}
_{k}$};


\end{tikzpicture}


==> images/combined-methods-samples.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,370); %set diagram left start at 0, and has height of 370

%Shape: Grid [id:dp9499554657876461] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (80.5,126.1) -- (160.5,126.1) -- (160.5,206.1) -- (80.5,206.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (100.5,126.1) -- (100.5,206.1)(120.5,126.1) -- (120.5,206.1)(140.5,126.1) -- (140.5,206.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (80.5,146.1) -- (160.5,146.1)(80.5,166.1) -- (160.5,166.1)(80.5,186.1) -- (160.5,186.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (80.5,126.1) -- (160.5,126.1) -- (160.5,206.1) -- (80.5,206.1) -- cycle ;
%Shape: Square [id:dp7938534439313758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (100.5,146.1) -- (120.23,146.1) -- (120.23,165.83) -- (100.5,165.83) -- cycle ;
%Shape: Square [id:dp13716567823738557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (100.5,166.1) -- (120.23,166.1) -- (120.23,185.83) -- (100.5,185.83) -- cycle ;
%Shape: Square [id:dp24038169797383935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (120.5,166.36) -- (140.23,166.36) -- (140.23,186.1) -- (120.5,186.1) -- cycle ;

%Shape: Grid [id:dp9505209218718933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (85.5,121.6) -- (165.5,121.6) -- (165.5,201.6) -- (85.5,201.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (105.5,121.6) -- (105.5,201.6)(125.5,121.6) -- (125.5,201.6)(145.5,121.6) -- (145.5,201.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (85.5,141.6) -- (165.5,141.6)(85.5,161.6) -- (165.5,161.6)(85.5,181.6) -- (165.5,181.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (85.5,121.6) -- (165.5,121.6) -- (165.5,201.6) -- (85.5,201.6) -- cycle ;
%Shape: Square [id:dp7327647763926517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (105.5,141.6) -- (125.23,141.6) -- (125.23,161.33) -- (105.5,161.33) -- cycle ;
%Shape: Square [id:dp8454310375621028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (105.5,161.6) -- (125.23,161.6) -- (125.23,181.33) -- (105.5,181.33) -- cycle ;
%Shape: Square [id:dp4511139469765775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (125.5,161.86) -- (145.23,161.86) -- (145.23,181.6) -- (125.5,181.6) -- cycle ;

%Shape: Triangle [id:dp5456090426817028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51,155.64) -- (91,133.28) -- (91,178) -- cycle ;
%Shape: Triangle [id:dp8567116206762573] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (132,236.64) -- (109.64,196.64) -- (154.36,196.64) -- cycle ;
%Shape: Triangle [id:dp10575357635202876] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (212,155.64) -- (172,178) -- (172,133.28) -- cycle ;
%Shape: Triangle [id:dp25479012796555156] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (132,76.64) -- (155.06,116.24) -- (110.34,117.02) -- cycle ;
%Shape: Grid [id:dp0016064322866735647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (91.5,116.6) -- (171.5,116.6) -- (171.5,196.6) -- (91.5,196.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (111.5,116.6) -- (111.5,196.6)(131.5,116.6) -- (131.5,196.6)(151.5,116.6) -- (151.5,196.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (91.5,136.6) -- (171.5,136.6)(91.5,156.6) -- (171.5,156.6)(91.5,176.6) -- (171.5,176.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (91.5,116.6) -- (171.5,116.6) -- (171.5,196.6) -- (91.5,196.6) -- cycle ;
%Shape: Square [id:dp2722792544441053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (111.5,136.6) -- (131.23,136.6) -- (131.23,156.33) -- (111.5,156.33) -- cycle ;
%Shape: Square [id:dp43903627513256693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (111.5,156.6) -- (131.23,156.6) -- (131.23,176.33) -- (111.5,176.33) -- cycle ;
%Shape: Square [id:dp48372689542365666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (131.5,156.86) -- (151.23,156.86) -- (151.23,176.6) -- (131.5,176.6) -- cycle ;

%Shape: Grid [id:dp9258071581790479] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (97,112.1) -- (177,112.1) -- (177,192.1) -- (97,192.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (117,112.1) -- (117,192.1)(137,112.1) -- (137,192.1)(157,112.1) -- (157,192.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (97,132.1) -- (177,132.1)(97,152.1) -- (177,152.1)(97,172.1) -- (177,172.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (97,112.1) -- (177,112.1) -- (177,192.1) -- (97,192.1) -- cycle ;
%Shape: Square [id:dp5148950592749992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (117,132.1) -- (136.73,132.1) -- (136.73,151.83) -- (117,151.83) -- cycle ;
%Shape: Square [id:dp6141408625589522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (117,152.1) -- (136.73,152.1) -- (136.73,171.83) -- (117,171.83) -- cycle ;
%Shape: Square [id:dp06934583893022528] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (137,152.36) -- (156.73,152.36) -- (156.73,172.1) -- (137,172.1) -- cycle ;

%Straight Lines [id:da13559258821453235] 
\draw    (182.49,196.07) -- (165.84,211.93) ;
\draw [shift={(163.67,214)}, rotate = 316.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(184.67,194)}, rotate = 136.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08258867483918886] 
\draw [line width=2.25]    (91,133.28) -- (91,178) ;
%Shape: Rectangle [id:dp45360773669241916] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (46.17,146.5) -- (52.69,146.5) -- (52.69,164.5) -- (46.17,164.5) -- cycle ;
%Shape: Can [id:dp660494288943442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.18,160.32) -- (50.1,160.29) .. controls (49.38,160.29) and (48.8,158.14) .. (48.81,155.5) .. controls (48.81,152.86) and (49.4,150.71) .. (50.12,150.72) -- (56.2,150.74) .. controls (56.92,150.74) and (57.5,152.89) .. (57.49,155.53) .. controls (57.48,158.18) and (56.9,160.32) .. (56.18,160.32) .. controls (55.46,160.31) and (54.88,158.17) .. (54.88,155.52) .. controls (54.89,152.88) and (55.48,150.74) .. (56.2,150.74) ;

%Shape: Rectangle [id:dp7543565515758446] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (141.34,72.34) -- (141.33,78.86) -- (123.33,78.86) -- (123.34,72.33) -- cycle ;
%Shape: Can [id:dp9937894211018719] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (127.51,82.34) -- (127.54,76.26) .. controls (127.54,75.55) and (129.69,74.97) .. (132.33,74.97) .. controls (134.98,74.98) and (137.12,75.57) .. (137.12,76.29) -- (137.09,82.37) .. controls (137.09,83.09) and (134.94,83.66) .. (132.3,83.66) .. controls (129.65,83.65) and (127.51,83.06) .. (127.51,82.34) .. controls (127.52,81.62) and (129.66,81.04) .. (132.31,81.05) .. controls (134.95,81.06) and (137.1,81.65) .. (137.09,82.37) ;

%Shape: Rectangle [id:dp7440736550154212] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (212.5,165) -- (205.97,165) -- (205.97,147) -- (212.5,147) -- cycle ;
%Shape: Can [id:dp3088224349167017] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.49,151.18) -- (208.57,151.21) .. controls (209.29,151.21) and (209.86,153.36) .. (209.86,156) .. controls (209.85,158.64) and (209.26,160.79) .. (208.55,160.78) -- (202.47,160.76) .. controls (201.75,160.76) and (201.17,158.61) .. (201.18,155.97) .. controls (201.18,153.32) and (201.77,151.18) .. (202.49,151.18) .. controls (203.21,151.19) and (203.79,153.33) .. (203.78,155.98) .. controls (203.78,158.62) and (203.19,160.76) .. (202.47,160.76) ;

%Shape: Rectangle [id:dp19433102156683058] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (123.83,240.33) -- (123.83,233.81) -- (141.83,233.81) -- (141.83,240.33) -- cycle ;
%Shape: Can [id:dp5807403640564626] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.65,230.32) -- (137.63,236.4) .. controls (137.62,237.12) and (135.48,237.7) .. (132.83,237.69) .. controls (130.19,237.69) and (128.05,237.1) .. (128.05,236.38) -- (128.07,230.3) .. controls (128.08,229.58) and (130.22,229) .. (132.87,229.01) .. controls (135.51,229.02) and (137.65,229.6) .. (137.65,230.32) .. controls (137.65,231.04) and (135.5,231.62) .. (132.86,231.62) .. controls (130.21,231.61) and (128.07,231.02) .. (128.07,230.3) ;

%Shape: Grid [id:dp9462944854819366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (275.5,125.1) -- (295.5,125.1) -- (295.5,205.1) -- (275.5,205.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]   ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (275.5,145.1) -- (295.5,145.1)(275.5,165.1) -- (295.5,165.1)(275.5,185.1) -- (295.5,185.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (275.5,125.1) -- (295.5,125.1) -- (295.5,205.1) -- (275.5,205.1) -- cycle ;
%Shape: Rectangle [id:dp878605890306607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (280.92,145.1) -- (286.28,145.1) -- (286.28,164.83) -- (280.92,164.83) -- cycle ;
%Shape: Rectangle [id:dp3424955927799389] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (280.92,165.1) -- (286.28,165.1) -- (286.28,184.83) -- (280.92,184.83) -- cycle ;
%Shape: Rectangle [id:dp16771323870944443] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (286.35,165.36) -- (291.7,165.36) -- (291.7,185.1) -- (286.35,185.1) -- cycle ;

%Shape: Grid [id:dp7191530071753738] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (280.5,120.6) -- (300.5,120.6) -- (300.5,200.6) -- (280.5,200.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]   ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (280.5,140.6) -- (300.5,140.6)(280.5,160.6) -- (300.5,160.6)(280.5,180.6) -- (300.5,180.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (280.5,120.6) -- (300.5,120.6) -- (300.5,200.6) -- (280.5,200.6) -- cycle ;
%Shape: Rectangle [id:dp16859300927594112] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (288.13,140.6) -- (295.65,140.6) -- (295.65,160.33) -- (288.13,160.33) -- cycle ;
%Shape: Rectangle [id:dp31252774745206624] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (288.13,160.6) -- (295.65,160.6) -- (295.65,180.33) -- (288.13,180.33) -- cycle ;
%Shape: Rectangle [id:dp5197392693455971] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (295.75,160.86) -- (303.28,160.86) -- (303.28,180.6) -- (295.75,180.6) -- cycle ;

%Shape: Grid [id:dp9471076893615478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (286.5,115.6) -- (306.5,115.6) -- (306.5,195.6) -- (286.5,195.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]   ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (286.5,135.6) -- (306.5,135.6)(286.5,155.6) -- (306.5,155.6)(286.5,175.6) -- (306.5,175.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (286.5,115.6) -- (306.5,115.6) -- (306.5,195.6) -- (286.5,195.6) -- cycle ;
%Shape: Rectangle [id:dp027139142249377413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (292.9,135.6) -- (299.22,135.6) -- (299.22,155.33) -- (292.9,155.33) -- cycle ;
%Shape: Rectangle [id:dp04029881900043164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (292.9,155.6) -- (299.22,155.6) -- (299.22,175.33) -- (292.9,175.33) -- cycle ;
%Shape: Rectangle [id:dp02709234240332825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (299.31,155.86) -- (305.62,155.86) -- (305.62,175.6) -- (299.31,175.6) -- cycle ;

%Shape: Grid [id:dp4316790561351911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (292,111.1) -- (312,111.1) -- (312,191.1) -- (292,191.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]   ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (292,131.1) -- (312,131.1)(292,151.1) -- (312,151.1)(292,171.1) -- (312,171.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (292,111.1) -- (312,111.1) -- (312,191.1) -- (292,191.1) -- cycle ;
%Shape: Square [id:dp14606157552313714] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (292,151.36) -- (311.73,151.36) -- (311.73,171.1) -- (292,171.1) -- cycle ;
%Shape: Square [id:dp19772284919438698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (292.27,131.1) -- (312,131.1) -- (312,150.83) -- (292.27,150.83) -- cycle ;
%Shape: Square [id:dp2467049550354672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (292,171.36) -- (311.73,171.36) -- (311.73,191.1) -- (292,191.1) -- cycle ;
%Shape: Triangle [id:dp18749085092549755] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (246,155.6) -- (286.5,115.6) -- (286.5,195.6) -- cycle ;
%Shape: Triangle [id:dp9579340864733363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247,155.64) -- (287,133.28) -- (287,178) -- cycle ;
%Straight Lines [id:da11485608123955315] 
\draw [line width=2.25]    (287,133.28) -- (287,178) ;
%Shape: Rectangle [id:dp41458278273888083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.17,146.5) -- (248.69,146.5) -- (248.69,164.5) -- (242.17,164.5) -- cycle ;
%Shape: Can [id:dp3735842930193922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.18,160.32) -- (246.1,160.29) .. controls (245.38,160.29) and (244.8,158.14) .. (244.81,155.5) .. controls (244.81,152.86) and (245.4,150.71) .. (246.12,150.72) -- (252.2,150.74) .. controls (252.92,150.74) and (253.5,152.89) .. (253.49,155.53) .. controls (253.48,158.18) and (252.9,160.32) .. (252.18,160.32) .. controls (251.46,160.31) and (250.88,158.17) .. (250.88,155.52) .. controls (250.89,152.88) and (251.48,150.74) .. (252.2,150.74) ;

%Straight Lines [id:da9422077339158392] 
\draw    (315.49,197.07) -- (298.84,212.93) ;
\draw [shift={(296.67,215)}, rotate = 316.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(317.67,195)}, rotate = 136.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Grid [id:dp930275172737415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (380.5,125.1) -- (400.5,125.1) -- (400.5,205.1) -- (380.5,205.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]   ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (380.5,145.1) -- (400.5,145.1)(380.5,165.1) -- (400.5,165.1)(380.5,185.1) -- (400.5,185.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (380.5,125.1) -- (400.5,125.1) -- (400.5,205.1) -- (380.5,205.1) -- cycle ;
%Shape: Rectangle [id:dp8871412928930464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (385.92,145.1) -- (391.28,145.1) -- (391.28,164.83) -- (385.92,164.83) -- cycle ;
%Shape: Rectangle [id:dp9284068199652178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (385.92,165.1) -- (391.28,165.1) -- (391.28,184.83) -- (385.92,184.83) -- cycle ;
%Shape: Rectangle [id:dp12127281061131301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (391.35,165.36) -- (396.7,165.36) -- (396.7,185.1) -- (391.35,185.1) -- cycle ;

%Shape: Grid [id:dp4776148739788366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (385.5,120.6) -- (405.5,120.6) -- (405.5,200.6) -- (385.5,200.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]   ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (385.5,140.6) -- (405.5,140.6)(385.5,160.6) -- (405.5,160.6)(385.5,180.6) -- (405.5,180.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (385.5,120.6) -- (405.5,120.6) -- (405.5,200.6) -- (385.5,200.6) -- cycle ;
%Shape: Rectangle [id:dp9428160329095296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (393.13,140.6) -- (400.65,140.6) -- (400.65,160.33) -- (393.13,160.33) -- cycle ;
%Shape: Rectangle [id:dp18300505250542987] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (393.13,160.6) -- (400.65,160.6) -- (400.65,180.33) -- (393.13,180.33) -- cycle ;
%Shape: Rectangle [id:dp1518752544146429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (400.75,160.86) -- (408.28,160.86) -- (408.28,180.6) -- (400.75,180.6) -- cycle ;

%Shape: Grid [id:dp8406598244422894] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (391.5,115.6) -- (411.5,115.6) -- (411.5,195.6) -- (391.5,195.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]   ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (391.5,135.6) -- (411.5,135.6)(391.5,155.6) -- (411.5,155.6)(391.5,175.6) -- (411.5,175.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (391.5,115.6) -- (411.5,115.6) -- (411.5,195.6) -- (391.5,195.6) -- cycle ;
%Shape: Rectangle [id:dp13738569585200744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (397.9,135.6) -- (404.22,135.6) -- (404.22,155.33) -- (397.9,155.33) -- cycle ;
%Shape: Rectangle [id:dp023380749806079182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (397.9,155.6) -- (404.22,155.6) -- (404.22,175.33) -- (397.9,175.33) -- cycle ;
%Shape: Rectangle [id:dp918103671573067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (404.31,155.86) -- (410.62,155.86) -- (410.62,175.6) -- (404.31,175.6) -- cycle ;

%Shape: Grid [id:dp8270868348464635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (397,111.1) -- (417,111.1) -- (417,191.1) -- (397,191.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]   ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (397,131.1) -- (417,131.1)(397,151.1) -- (417,151.1)(397,171.1) -- (417,171.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (397,111.1) -- (417,111.1) -- (417,191.1) -- (397,191.1) -- cycle ;
%Shape: Square [id:dp9505278986024068] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (397,171.36) -- (416.73,171.36) -- (416.73,191.1) -- (397,191.1) -- cycle ;
%Shape: Triangle [id:dp4131828397753634] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (351,155.6) -- (391.5,115.6) -- (391.5,195.6) -- cycle ;
%Shape: Triangle [id:dp02918524943277445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352,155.64) -- (392,133.28) -- (392,178) -- cycle ;
%Straight Lines [id:da572728155240031] 
\draw [line width=2.25]    (392,133.28) -- (392,178) ;
%Shape: Rectangle [id:dp4148525008179498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.17,146.5) -- (353.69,146.5) -- (353.69,164.5) -- (347.17,164.5) -- cycle ;
%Shape: Can [id:dp8545589789518426] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.18,160.32) -- (351.1,160.29) .. controls (350.38,160.29) and (349.8,158.14) .. (349.81,155.5) .. controls (349.81,152.86) and (350.4,150.71) .. (351.12,150.72) -- (357.2,150.74) .. controls (357.92,150.74) and (358.5,152.89) .. (358.49,155.53) .. controls (358.48,158.18) and (357.9,160.32) .. (357.18,160.32) .. controls (356.46,160.31) and (355.88,158.17) .. (355.88,155.52) .. controls (355.89,152.88) and (356.48,150.74) .. (357.2,150.74) ;

%Straight Lines [id:da8939375077296208] 
\draw    (420.49,197.07) -- (403.84,212.93) ;
\draw [shift={(401.67,215)}, rotate = 316.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(422.67,195)}, rotate = 136.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6362916656367306] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 123; green, 123; blue, 123 }  ,fill opacity=1 ] (396.5,131.1) -- (417,131.1) -- (417,171.1) -- (396.5,171.1) -- cycle ;
%Shape: Square [id:dp021578995420065805] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (117.27,172.1) -- (137,172.1) -- (137,191.83) -- (117.27,191.83) -- cycle ;

% Text Node
\draw (46.67,151) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (83.5,73.4) node [anchor=north west][inner sep=0.75pt]    {$\text{pose}_{3}$};
% Text Node
\draw (78,148.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (83.5,215.4) node [anchor=north west][inner sep=0.75pt]    {$\text{pose}_{2}$};
% Text Node
\draw (181,172.9) node [anchor=north west][inner sep=0.75pt]    {$\text{pose}_{k}$};
% Text Node
\draw (181.66,201.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_{s}$};
% Text Node
\draw (45,119.4) node [anchor=north west][inner sep=0.75pt]    {$\text{pose}_{1}$};
% Text Node
\draw (273,147.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (313,93.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{D}_{\mathcal{I} o}^{2D}$};
% Text Node
\draw (178,94.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{D}_{\mathcal{I} o}^{3D}$};
% Text Node
\draw (242.67,151) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (314.66,202.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_{s}$};
% Text Node
\draw (378,147.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (418,93.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\mathcal{D}_{\mathcal{I} o}^{2D}$};
% Text Node
\draw (347.67,151) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$c$};
% Text Node
\draw (419.66,202.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_{s}$};
% Text Node
\draw (82,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{70.52pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{ptm}\selectfont (a) 3D Diffusion}
\end{center}

\end{minipage}};
% Text Node
% \draw (236,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{71.1pt}\setlength\topsep{0pt}
% \begin{center}
% {\fontfamily{ptm}\selectfont (b) 2D Diffusion}
% \end{center}

% \end{minipage}};
% Text Node
% \draw (371,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.08pt}\setlength\topsep{0pt}
% \begin{center}
% {\fontfamily{ptm}\selectfont (c) VLM}
% \end{center}

% \end{minipage}};


\end{tikzpicture}


==> images/dfm-pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Cube [id:dp4323162107658063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (267,134.1) -- (284.1,117) -- (325.62,117) -- (325.62,156.9) -- (308.52,174) -- (267,174) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325.62,117) -- (308.52,134.1) -- (267,134.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.52,134.1) -- (308.52,174) ;
%Shape: Rectangle [id:dp7553809993203822] 
\draw  [color={rgb, 255:red, 152; green, 152; blue, 152 }  ,draw opacity=1 ][line width=0.75]  (116.5,123) -- (208.61,123) -- (208.61,208.33) -- (116.5,208.33) -- cycle ;
%Straight Lines [id:da7904651550119626] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.5,123) -- (68.56,224.4) -- (63.07,236.01) ;
%Straight Lines [id:da08530191259464903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.61,123) -- (63.07,236.01) ;
%Straight Lines [id:da21657518726566738] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.61,208.33) -- (63.07,236.01) ;
%Straight Lines [id:da5133179459597372] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.5,208.33) -- (63.07,236.01) ;
%Shape: Triangle [id:dp31515881366346377] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.07,236.01) -- (66.84,225.86) -- (73.78,234.45) -- cycle ;
%Shape: Triangle [id:dp19427134788404898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.54,183.57) -- (60.85,178.07) -- (60.84,189.11) -- cycle ;
%Shape: Triangle [id:dp7082714606985894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.35,178.62) -- (242.99,184.06) -- (243.09,173.02) -- cycle ;
%Shape: Triangle [id:dp6702308234330021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.64,141.12) -- (233.67,150.73) -- (227.82,141.36) -- cycle ;
%Straight Lines [id:da4951840012901967] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.33,151) -- (51.54,183.57) ;
%Straight Lines [id:da13324297840830002] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (81.83,198.5) -- (51.54,183.57) ;
%Straight Lines [id:da21965412700944142] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (92.53,173.7) -- (51.54,183.57) ;
%Straight Lines [id:da5418224929113773] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (84.83,189.5) -- (51.54,183.57) ;
%Straight Lines [id:da6192053455054853] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.83,158) -- (252.35,178.62) ;
%Straight Lines [id:da8176780310221996] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (192.33,136.5) -- (252.35,178.62) ;
%Straight Lines [id:da919794821388878] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.33,192) -- (252.35,178.62) ;
%Straight Lines [id:da8852220815640119] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (179.83,213.5) -- (252.35,178.62) ;
%Straight Lines [id:da2243766797433635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.64,141.12) -- (209.83,141) ;
%Straight Lines [id:da9602088322527025] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.64,141.12) -- (211.83,152) ;
%Straight Lines [id:da633476261678094] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.64,141.12) -- (219.33,157) ;
%Straight Lines [id:da1921669132974464] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.64,141.12) -- (225.33,162) ;
%Shape: Cube [id:dp14399870924722324] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (46.5,116.15) -- (108.15,54.5) -- (257.83,54.5) -- (257.83,198.35) -- (196.18,260) -- (46.5,260) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257.83,54.5) -- (196.18,116.15) -- (46.5,116.15) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196.18,116.15) -- (196.18,260) ;
%Shape: Chord [id:dp4562573400627996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (162.56,165.67) .. controls (162.54,165.42) and (162.54,165.18) .. (162.54,164.93) .. controls (162.59,157.88) and (168.56,152.21) .. (175.86,152.27) .. controls (183.16,152.32) and (189.03,158.08) .. (188.98,165.14) .. controls (188.98,165.36) and (188.97,165.59) .. (188.96,165.81) -- cycle ;
%Shape: Rectangle [id:dp5492314391364901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (162.56,165.67) -- (188.83,165.67) -- (188.83,184.5) -- (162.56,184.5) -- cycle ;
%Shape: Rectangle [id:dp7407483337589162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (162.56,184.5) -- (168.33,184.5) -- (168.33,203.33) -- (162.56,203.33) -- cycle ;
%Shape: Rectangle [id:dp8785827861826081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (183.06,184.5) -- (188.83,184.5) -- (188.83,203.33) -- (183.06,203.33) -- cycle ;
%Shape: Rectangle [id:dp0046405033063874335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (125.06,183.5) -- (130.83,183.5) -- (130.83,202.33) -- (125.06,202.33) -- cycle ;
%Shape: Rectangle [id:dp17520196183896264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (141.06,184) -- (146.83,184) -- (146.83,202.83) -- (141.06,202.83) -- cycle ;
%Shape: Rectangle [id:dp8156448059814105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (125.06,183.3) -- (125.24,177.73) -- (147.01,178.42) -- (146.83,184) -- cycle ;
%Shape: Rectangle [id:dp4007090589569757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (125.24,158.89) -- (131.02,158.89) -- (131.02,177.73) -- (125.24,177.73) -- cycle ;
%Shape: Cube [id:dp14390473792679126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.5,84.1) -- (283.6,67) -- (325.12,67) -- (325.12,106.9) -- (308.02,124) -- (266.5,124) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325.12,67) -- (308.02,84.1) -- (266.5,84.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.02,84.1) -- (308.02,124) ;
%Shape: Cube [id:dp15389761254337708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (266.5,220.6) -- (283.6,203.5) -- (325.12,203.5) -- (325.12,243.4) -- (308.02,260.5) -- (266.5,260.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325.12,203.5) -- (308.02,220.6) -- (266.5,220.6) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.02,220.6) -- (308.02,260.5) ;
%Straight Lines [id:da6595123095779762] 
\draw [line width=0.75]    (324.83,80.67) -- (360.28,80.67) ;
\draw [shift={(363.28,80.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6450669379885596] 
\draw [line width=0.75]    (326.22,135.78) -- (361.67,135.78) ;
\draw [shift={(364.67,135.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da849433638761683] 
\draw [line width=0.75]    (325.3,229.91) -- (360.74,229.91) ;
\draw [shift={(363.74,229.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da767053429537534] 
\draw [line width=0.75]    (392.83,54.67) -- (392.83,64.17) ;
\draw [shift={(392.83,67.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03177910941707274] 
\draw    (420,81) -- (439.83,81.17) ;
%Straight Lines [id:da6712193827705535] 
\draw    (421.5,140) -- (440.33,140.17) ;
%Straight Lines [id:da0776458771232087] 
\draw    (420.5,230.5) -- (440.33,230.67) ;
%Straight Lines [id:da2548675682767272] 
\draw    (439.83,81.17) -- (440.33,230.67) ;
%Straight Lines [id:da7048800043358334] 
\draw [line width=0.75]    (440.58,100.92) -- (456.67,100.92) ;
\draw [shift={(459.67,100.92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cube [id:dp7601566765665326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 84; green, 84; blue, 84 }  ,fill opacity=1 ] (468.83,233.37) -- (477.39,224.81) -- (498.17,224.81) -- (498.17,244.78) -- (489.61,253.33) -- (468.83,253.33) -- cycle ; \draw  [draw opacity=0] (498.17,224.81) -- (489.61,233.37) -- (468.83,233.37) ; \draw  [draw opacity=0] (489.61,233.37) -- (489.61,253.33) ;
%Shape: Cube [id:dp2237226527333367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (489.71,233.27) -- (498.17,224.81) -- (518.7,224.81) -- (518.7,244.55) -- (510.25,253.01) -- (489.71,253.01) -- cycle ; \draw  [draw opacity=0] (518.7,224.81) -- (510.25,233.27) -- (489.71,233.27) ; \draw  [draw opacity=0] (510.25,233.27) -- (510.25,253.01) ;
%Shape: Cube [id:dp3049350631409242] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (460.5,241.2) -- (469.06,232.64) -- (489.83,232.64) -- (489.83,252.61) -- (481.28,261.17) -- (460.5,261.17) -- cycle ; \draw  [draw opacity=0] (489.83,232.64) -- (481.28,241.2) -- (460.5,241.2) ; \draw  [draw opacity=0] (481.28,241.2) -- (481.28,261.17) ;
%Shape: Cube [id:dp8805902703820487] 
\draw  [draw opacity=0][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ] (481.48,241.43) -- (489.94,232.97) -- (510.48,232.97) -- (510.48,252.71) -- (502.02,261.17) -- (481.48,261.17) -- cycle ; \draw  [draw opacity=0] (510.48,232.97) -- (502.02,241.43) -- (481.48,241.43) ; \draw  [draw opacity=0] (502.02,241.43) -- (502.02,261.17) ;

%Shape: Cube [id:dp9102399180508065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 84; green, 84; blue, 84 }  ,fill opacity=1 ] (468.91,212.7) -- (477.46,204.14) -- (498.24,204.14) -- (498.24,224.11) -- (489.68,232.67) -- (468.91,232.67) -- cycle ; \draw  [draw opacity=0] (498.24,204.14) -- (489.68,212.7) -- (468.91,212.7) ; \draw  [draw opacity=0] (489.68,212.7) -- (489.68,232.67) ;
%Shape: Cube [id:dp20248334343000418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (489.68,212.7) -- (498.14,204.24) -- (518.68,204.24) -- (518.68,223.98) -- (510.22,232.44) -- (489.68,232.44) -- cycle ; \draw  [draw opacity=0] (518.68,204.24) -- (510.22,212.7) -- (489.68,212.7) ; \draw  [draw opacity=0] (510.22,212.7) -- (510.22,232.44) ;
%Shape: Cube [id:dp8526936772300793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 143; green, 143; blue, 143 }  ,fill opacity=1 ] (460.57,220.53) -- (469.13,211.98) -- (489.91,211.98) -- (489.91,231.94) -- (481.35,240.5) -- (460.57,240.5) -- cycle ; \draw  [draw opacity=0] (489.91,211.98) -- (481.35,220.53) -- (460.57,220.53) ; \draw  [draw opacity=0] (481.35,220.53) -- (481.35,240.5) ;
%Shape: Cube [id:dp610260660595819] 
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (481.55,220.76) -- (490.01,212.3) -- (510.55,212.3) -- (510.55,232.04) -- (502.09,240.5) -- (481.55,240.5) -- cycle ; \draw  [draw opacity=0] (510.55,212.3) -- (502.09,220.76) -- (481.55,220.76) ; \draw  [draw opacity=0] (502.09,220.76) -- (502.09,240.5) ;


%Shape: Cube [id:dp3208842374925136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (460.5,220.77) -- (477.6,203.67) -- (519.12,203.67) -- (519.12,243.57) -- (502.02,260.67) -- (460.5,260.67) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (519.12,203.67) -- (502.02,220.77) -- (460.5,220.77) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (502.02,220.77) -- (502.02,260.67) ;

%Straight Lines [id:da7499683514642164] 
\draw [line width=0.75]    (489.56,111.89) -- (489.56,125.56) ;
\draw [shift={(489.56,128.56)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2440778168735982] 
\draw [line width=0.75]    (490.22,149.06) -- (490.22,162.72) ;
\draw [shift={(490.22,165.72)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5189436228399422] 
\draw [line width=0.75]    (490.22,187.06) -- (490.22,200.72) ;
\draw [shift={(490.22,203.72)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp03496683038629911] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.44,179.86) .. controls (280.44,178.19) and (281.8,176.83) .. (283.47,176.83) .. controls (285.14,176.83) and (286.5,178.19) .. (286.5,179.86) .. controls (286.5,181.53) and (285.14,182.89) .. (283.47,182.89) .. controls (281.8,182.89) and (280.44,181.53) .. (280.44,179.86) -- cycle ;
%Shape: Circle [id:dp8645649079360593] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.44,189.36) .. controls (280.44,187.69) and (281.8,186.33) .. (283.47,186.33) .. controls (285.14,186.33) and (286.5,187.69) .. (286.5,189.36) .. controls (286.5,191.03) and (285.14,192.39) .. (283.47,192.39) .. controls (281.8,192.39) and (280.44,191.03) .. (280.44,189.36) -- cycle ;
%Shape: Circle [id:dp6281559128204841] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.44,198.36) .. controls (280.44,196.69) and (281.8,195.33) .. (283.47,195.33) .. controls (285.14,195.33) and (286.5,196.69) .. (286.5,198.36) .. controls (286.5,200.03) and (285.14,201.39) .. (283.47,201.39) .. controls (281.8,201.39) and (280.44,200.03) .. (280.44,198.36) -- cycle ;
%Shape: Ellipse [id:dp05515773516745415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (277,111.45) .. controls (277,110.24) and (277.99,109.25) .. (279.21,109.25) .. controls (280.43,109.25) and (281.42,110.24) .. (281.42,111.45) .. controls (281.42,112.67) and (280.43,113.66) .. (279.21,113.66) .. controls (277.99,113.66) and (277,112.67) .. (277,111.45) -- cycle ;
%Shape: Ellipse [id:dp7820914933654766] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (277,105.2) .. controls (277,103.99) and (277.99,103) .. (279.21,103) .. controls (280.43,103) and (281.42,103.99) .. (281.42,105.2) .. controls (281.42,106.42) and (280.43,107.41) .. (279.21,107.41) .. controls (277.99,107.41) and (277,106.42) .. (277,105.2) -- cycle ;
%Shape: Ellipse [id:dp8821788020430839] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (277.25,99.45) .. controls (277.25,98.24) and (278.24,97.25) .. (279.46,97.25) .. controls (280.68,97.25) and (281.67,98.24) .. (281.67,99.45) .. controls (281.67,100.67) and (280.68,101.66) .. (279.46,101.66) .. controls (278.24,101.66) and (277.25,100.67) .. (277.25,99.45) -- cycle ;
%Shape: Ellipse [id:dp005195040585471267] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (298.5,111.2) .. controls (298.5,109.99) and (299.49,109) .. (300.71,109) .. controls (301.93,109) and (302.92,109.99) .. (302.92,111.2) .. controls (302.92,112.42) and (301.93,113.41) .. (300.71,113.41) .. controls (299.49,113.41) and (298.5,112.42) .. (298.5,111.2) -- cycle ;
%Shape: Ellipse [id:dp07987927875462963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (298.5,104.95) .. controls (298.5,103.74) and (299.49,102.75) .. (300.71,102.75) .. controls (301.93,102.75) and (302.92,103.74) .. (302.92,104.95) .. controls (302.92,106.17) and (301.93,107.16) .. (300.71,107.16) .. controls (299.49,107.16) and (298.5,106.17) .. (298.5,104.95) -- cycle ;
%Shape: Ellipse [id:dp388830717036198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (298.75,99.2) .. controls (298.75,97.99) and (299.74,97) .. (300.96,97) .. controls (302.18,97) and (303.17,97.99) .. (303.17,99.2) .. controls (303.17,100.42) and (302.18,101.41) .. (300.96,101.41) .. controls (299.74,101.41) and (298.75,100.42) .. (298.75,99.2) -- cycle ;
%Shape: Ellipse [id:dp6987988674607053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (291.5,111.2) .. controls (291.5,109.99) and (292.49,109) .. (293.71,109) .. controls (294.93,109) and (295.92,109.99) .. (295.92,111.2) .. controls (295.92,112.42) and (294.93,113.41) .. (293.71,113.41) .. controls (292.49,113.41) and (291.5,112.42) .. (291.5,111.2) -- cycle ;
%Shape: Ellipse [id:dp37478203262398946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (291.5,104.95) .. controls (291.5,103.74) and (292.49,102.75) .. (293.71,102.75) .. controls (294.93,102.75) and (295.92,103.74) .. (295.92,104.95) .. controls (295.92,106.17) and (294.93,107.16) .. (293.71,107.16) .. controls (292.49,107.16) and (291.5,106.17) .. (291.5,104.95) -- cycle ;
%Shape: Ellipse [id:dp09682261471772247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (291.75,99.2) .. controls (291.75,97.99) and (292.74,97) .. (293.96,97) .. controls (295.18,97) and (296.17,97.99) .. (296.17,99.2) .. controls (296.17,100.42) and (295.18,101.41) .. (293.96,101.41) .. controls (292.74,101.41) and (291.75,100.42) .. (291.75,99.2) -- cycle ;
%Shape: Ellipse [id:dp21043508635167663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (283,111.45) .. controls (283,110.24) and (283.99,109.25) .. (285.21,109.25) .. controls (286.43,109.25) and (287.42,110.24) .. (287.42,111.45) .. controls (287.42,112.67) and (286.43,113.66) .. (285.21,113.66) .. controls (283.99,113.66) and (283,112.67) .. (283,111.45) -- cycle ;
%Shape: Ellipse [id:dp9636825153824888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (283,105.45) .. controls (283,104.24) and (283.99,103.25) .. (285.21,103.25) .. controls (286.43,103.25) and (287.42,104.24) .. (287.42,105.45) .. controls (287.42,106.67) and (286.43,107.66) .. (285.21,107.66) .. controls (283.99,107.66) and (283,106.67) .. (283,105.45) -- cycle ;
%Shape: Ellipse [id:dp9304211309423769] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (278,161.2) .. controls (278,159.99) and (278.99,159) .. (280.21,159) .. controls (281.43,159) and (282.42,159.99) .. (282.42,161.2) .. controls (282.42,162.42) and (281.43,163.41) .. (280.21,163.41) .. controls (278.99,163.41) and (278,162.42) .. (278,161.2) -- cycle ;
%Shape: Ellipse [id:dp45642470633108845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (278,154.95) .. controls (278,153.74) and (278.99,152.75) .. (280.21,152.75) .. controls (281.43,152.75) and (282.42,153.74) .. (282.42,154.95) .. controls (282.42,156.17) and (281.43,157.16) .. (280.21,157.16) .. controls (278.99,157.16) and (278,156.17) .. (278,154.95) -- cycle ;
%Shape: Ellipse [id:dp35172101896390906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (278.25,149.2) .. controls (278.25,147.99) and (279.24,147) .. (280.46,147) .. controls (281.68,147) and (282.67,147.99) .. (282.67,149.2) .. controls (282.67,150.42) and (281.68,151.41) .. (280.46,151.41) .. controls (279.24,151.41) and (278.25,150.42) .. (278.25,149.2) -- cycle ;
%Shape: Ellipse [id:dp40566483561256583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (299.5,160.95) .. controls (299.5,159.74) and (300.49,158.75) .. (301.71,158.75) .. controls (302.93,158.75) and (303.92,159.74) .. (303.92,160.95) .. controls (303.92,162.17) and (302.93,163.16) .. (301.71,163.16) .. controls (300.49,163.16) and (299.5,162.17) .. (299.5,160.95) -- cycle ;
%Shape: Ellipse [id:dp7273978627734217] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (299.5,154.7) .. controls (299.5,153.49) and (300.49,152.5) .. (301.71,152.5) .. controls (302.93,152.5) and (303.92,153.49) .. (303.92,154.7) .. controls (303.92,155.92) and (302.93,156.91) .. (301.71,156.91) .. controls (300.49,156.91) and (299.5,155.92) .. (299.5,154.7) -- cycle ;
%Shape: Ellipse [id:dp6381412142405887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (299.75,148.95) .. controls (299.75,147.74) and (300.74,146.75) .. (301.96,146.75) .. controls (303.18,146.75) and (304.17,147.74) .. (304.17,148.95) .. controls (304.17,150.17) and (303.18,151.16) .. (301.96,151.16) .. controls (300.74,151.16) and (299.75,150.17) .. (299.75,148.95) -- cycle ;
%Shape: Ellipse [id:dp48512058209479125] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (292.5,160.95) .. controls (292.5,159.74) and (293.49,158.75) .. (294.71,158.75) .. controls (295.93,158.75) and (296.92,159.74) .. (296.92,160.95) .. controls (296.92,162.17) and (295.93,163.16) .. (294.71,163.16) .. controls (293.49,163.16) and (292.5,162.17) .. (292.5,160.95) -- cycle ;
%Shape: Ellipse [id:dp07008264149297361] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (292.5,154.7) .. controls (292.5,153.49) and (293.49,152.5) .. (294.71,152.5) .. controls (295.93,152.5) and (296.92,153.49) .. (296.92,154.7) .. controls (296.92,155.92) and (295.93,156.91) .. (294.71,156.91) .. controls (293.49,156.91) and (292.5,155.92) .. (292.5,154.7) -- cycle ;
%Shape: Ellipse [id:dp8776821556671355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (292.75,148.95) .. controls (292.75,147.74) and (293.74,146.75) .. (294.96,146.75) .. controls (296.18,146.75) and (297.17,147.74) .. (297.17,148.95) .. controls (297.17,150.17) and (296.18,151.16) .. (294.96,151.16) .. controls (293.74,151.16) and (292.75,150.17) .. (292.75,148.95) -- cycle ;
%Shape: Ellipse [id:dp8166700752010052] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (284,161.2) .. controls (284,159.99) and (284.99,159) .. (286.21,159) .. controls (287.43,159) and (288.42,159.99) .. (288.42,161.2) .. controls (288.42,162.42) and (287.43,163.41) .. (286.21,163.41) .. controls (284.99,163.41) and (284,162.42) .. (284,161.2) -- cycle ;
%Shape: Ellipse [id:dp09517337842383622] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (284,155.2) .. controls (284,153.99) and (284.99,153) .. (286.21,153) .. controls (287.43,153) and (288.42,153.99) .. (288.42,155.2) .. controls (288.42,156.42) and (287.43,157.41) .. (286.21,157.41) .. controls (284.99,157.41) and (284,156.42) .. (284,155.2) -- cycle ;

%Shape: Ellipse [id:dp13681220581615317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (278,245.95) .. controls (278,244.74) and (278.99,243.75) .. (280.21,243.75) .. controls (281.43,243.75) and (282.42,244.74) .. (282.42,245.95) .. controls (282.42,247.17) and (281.43,248.16) .. (280.21,248.16) .. controls (278.99,248.16) and (278,247.17) .. (278,245.95) -- cycle ;
%Shape: Ellipse [id:dp8487025082895419] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (278,239.7) .. controls (278,238.49) and (278.99,237.5) .. (280.21,237.5) .. controls (281.43,237.5) and (282.42,238.49) .. (282.42,239.7) .. controls (282.42,240.92) and (281.43,241.91) .. (280.21,241.91) .. controls (278.99,241.91) and (278,240.92) .. (278,239.7) -- cycle ;
%Shape: Ellipse [id:dp5180936450546716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (278.25,233.95) .. controls (278.25,232.74) and (279.24,231.75) .. (280.46,231.75) .. controls (281.68,231.75) and (282.67,232.74) .. (282.67,233.95) .. controls (282.67,235.17) and (281.68,236.16) .. (280.46,236.16) .. controls (279.24,236.16) and (278.25,235.17) .. (278.25,233.95) -- cycle ;
%Shape: Ellipse [id:dp13235741668787848] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (299.5,245.7) .. controls (299.5,244.49) and (300.49,243.5) .. (301.71,243.5) .. controls (302.93,243.5) and (303.92,244.49) .. (303.92,245.7) .. controls (303.92,246.92) and (302.93,247.91) .. (301.71,247.91) .. controls (300.49,247.91) and (299.5,246.92) .. (299.5,245.7) -- cycle ;
%Shape: Ellipse [id:dp8480525595847319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (299.5,239.45) .. controls (299.5,238.24) and (300.49,237.25) .. (301.71,237.25) .. controls (302.93,237.25) and (303.92,238.24) .. (303.92,239.45) .. controls (303.92,240.67) and (302.93,241.66) .. (301.71,241.66) .. controls (300.49,241.66) and (299.5,240.67) .. (299.5,239.45) -- cycle ;
%Shape: Ellipse [id:dp8133707236315224] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (299.75,233.7) .. controls (299.75,232.49) and (300.74,231.5) .. (301.96,231.5) .. controls (303.18,231.5) and (304.17,232.49) .. (304.17,233.7) .. controls (304.17,234.92) and (303.18,235.91) .. (301.96,235.91) .. controls (300.74,235.91) and (299.75,234.92) .. (299.75,233.7) -- cycle ;
%Shape: Ellipse [id:dp5178372327647414] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (292.5,245.7) .. controls (292.5,244.49) and (293.49,243.5) .. (294.71,243.5) .. controls (295.93,243.5) and (296.92,244.49) .. (296.92,245.7) .. controls (296.92,246.92) and (295.93,247.91) .. (294.71,247.91) .. controls (293.49,247.91) and (292.5,246.92) .. (292.5,245.7) -- cycle ;
%Shape: Ellipse [id:dp09745398739232503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (292.5,239.45) .. controls (292.5,238.24) and (293.49,237.25) .. (294.71,237.25) .. controls (295.93,237.25) and (296.92,238.24) .. (296.92,239.45) .. controls (296.92,240.67) and (295.93,241.66) .. (294.71,241.66) .. controls (293.49,241.66) and (292.5,240.67) .. (292.5,239.45) -- cycle ;
%Shape: Ellipse [id:dp4168297009733972] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (292.75,233.7) .. controls (292.75,232.49) and (293.74,231.5) .. (294.96,231.5) .. controls (296.18,231.5) and (297.17,232.49) .. (297.17,233.7) .. controls (297.17,234.92) and (296.18,235.91) .. (294.96,235.91) .. controls (293.74,235.91) and (292.75,234.92) .. (292.75,233.7) -- cycle ;
%Shape: Ellipse [id:dp7446028948062762] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (284,245.95) .. controls (284,244.74) and (284.99,243.75) .. (286.21,243.75) .. controls (287.43,243.75) and (288.42,244.74) .. (288.42,245.95) .. controls (288.42,247.17) and (287.43,248.16) .. (286.21,248.16) .. controls (284.99,248.16) and (284,247.17) .. (284,245.95) -- cycle ;
%Shape: Ellipse [id:dp2973654978184006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (284,239.95) .. controls (284,238.74) and (284.99,237.75) .. (286.21,237.75) .. controls (287.43,237.75) and (288.42,238.74) .. (288.42,239.95) .. controls (288.42,241.17) and (287.43,242.16) .. (286.21,242.16) .. controls (284.99,242.16) and (284,241.17) .. (284,239.95) -- cycle ;

%Shape: Ellipse [id:dp8127797141145074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (311.75,104.7) .. controls (311.75,103.49) and (312.74,102.5) .. (313.96,102.5) .. controls (315.18,102.5) and (316.17,103.49) .. (316.17,104.7) .. controls (316.17,105.92) and (315.18,106.91) .. (313.96,106.91) .. controls (312.74,106.91) and (311.75,105.92) .. (311.75,104.7) -- cycle ;
%Shape: Ellipse [id:dp4208388626352264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (311.5,98.7) .. controls (311.5,97.49) and (312.49,96.5) .. (313.71,96.5) .. controls (314.93,96.5) and (315.92,97.49) .. (315.92,98.7) .. controls (315.92,99.92) and (314.93,100.91) .. (313.71,100.91) .. controls (312.49,100.91) and (311.5,99.92) .. (311.5,98.7) -- cycle ;
%Shape: Ellipse [id:dp20045085756515402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (316.5,100.95) .. controls (316.5,99.74) and (317.49,98.75) .. (318.71,98.75) .. controls (319.93,98.75) and (320.92,99.74) .. (320.92,100.95) .. controls (320.92,102.17) and (319.93,103.16) .. (318.71,103.16) .. controls (317.49,103.16) and (316.5,102.17) .. (316.5,100.95) -- cycle ;
%Shape: Ellipse [id:dp1559543829234915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (269.5,166.2) .. controls (269.5,164.99) and (270.49,164) .. (271.71,164) .. controls (272.93,164) and (273.92,164.99) .. (273.92,166.2) .. controls (273.92,167.42) and (272.93,168.41) .. (271.71,168.41) .. controls (270.49,168.41) and (269.5,167.42) .. (269.5,166.2) -- cycle ;
%Shape: Ellipse [id:dp20582854596673394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (269.25,160.45) .. controls (269.25,159.24) and (270.24,158.25) .. (271.46,158.25) .. controls (272.68,158.25) and (273.67,159.24) .. (273.67,160.45) .. controls (273.67,161.67) and (272.68,162.66) .. (271.46,162.66) .. controls (270.24,162.66) and (269.25,161.67) .. (269.25,160.45) -- cycle ;
%Shape: Ellipse [id:dp8038152743438283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (309.5,250.95) .. controls (309.5,249.74) and (310.49,248.75) .. (311.71,248.75) .. controls (312.93,248.75) and (313.92,249.74) .. (313.92,250.95) .. controls (313.92,252.17) and (312.93,253.16) .. (311.71,253.16) .. controls (310.49,253.16) and (309.5,252.17) .. (309.5,250.95) -- cycle ;
%Shape: Ellipse [id:dp020956600452388452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (300.25,255.2) .. controls (300.25,253.99) and (301.24,253) .. (302.46,253) .. controls (303.68,253) and (304.67,253.99) .. (304.67,255.2) .. controls (304.67,256.42) and (303.68,257.41) .. (302.46,257.41) .. controls (301.24,257.41) and (300.25,256.42) .. (300.25,255.2) -- cycle ;

% Text Node
\draw (289.5,182.4) node [anchor=north west][inner sep=0.75pt]    {$n_{s} \ \text{samples}$};
% Text Node
\draw (55,236.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (49.5,155.4) node [anchor=north west][inner sep=0.75pt]    {$c_{2}{}$};
% Text Node
\draw (236,184.9) node [anchor=north west][inner sep=0.75pt]    {$c_{3}{}$};
% Text Node
\draw (229,119.9) node [anchor=north west][inner sep=0.75pt]    {$c_{k}{}$};
% Text Node
\draw (146.5,79.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{V}$};
% Text Node
\draw (118.5,126.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (362.22,66.79) -- (424.22,66.79) -- (424.22,111.79) -- (362.22,111.79) -- cycle  ;
\draw (393.22,89.29) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
\begin{center}
object\\detector
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (363.72,121.29) -- (425.72,121.29) -- (425.72,166.29) -- (363.72,166.29) -- cycle  ;
\draw (394.72,143.79) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
\begin{center}
object\\detector
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (363.22,205.79) -- (425.22,205.79) -- (425.22,250.79) -- (363.22,250.79) -- cycle  ;
\draw (394.22,228.29) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
\begin{center}
object\\detector
\end{center}

\end{minipage}};
% Text Node
\draw (388.5,42.4) node [anchor=north west][inner sep=0.75pt]    {$o$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (459.38,89.12) -- (521.38,89.12) -- (521.38,113.12) -- (459.38,113.12) -- cycle  ;
\draw (490.38,101.12) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{39.57pt}\setlength\topsep{0pt}
\begin{center}
voxelize
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (453.22,126.96) -- (528.22,126.96) -- (528.22,150.96) -- (453.22,150.96) -- cycle  ;
\draw (490.72,138.96) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
\begin{center}
aggregate
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (455.38,164.62) -- (527.38,164.62) -- (527.38,188.62) -- (455.38,188.62) -- cycle  ;
\draw (491.38,176.62) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.94pt}\setlength\topsep{0pt}
\begin{center}
normalize
\end{center}

\end{minipage}};
% Text Node
\draw (427.5,239.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{\mathcal{I} o}^{3D}$};
% Text Node
\draw (261,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {3D Diffusion};


\end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Cube [id:dp4323162107658063] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (267,134.1) -- (284.1,117) -- (325.62,117) -- (325.62,156.9) -- (308.52,174) -- (267,174) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325.62,117) -- (308.52,134.1) -- (267,134.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.52,134.1) -- (308.52,174) ;
% %Shape: Rectangle [id:dp7553809993203822] 
% \draw  [color={rgb, 255:red, 152; green, 152; blue, 152 }  ,draw opacity=1 ][line width=0.75]  (116.5,123) -- (208.61,123) -- (208.61,208.33) -- (116.5,208.33) -- cycle ;
% %Straight Lines [id:da7904651550119626] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.5,123) -- (68.56,224.4) -- (63.07,236.01) ;
% %Straight Lines [id:da08530191259464903] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.61,123) -- (63.07,236.01) ;
% %Straight Lines [id:da21657518726566738] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.61,208.33) -- (63.07,236.01) ;
% %Straight Lines [id:da5133179459597372] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (116.5,208.33) -- (63.07,236.01) ;
% %Shape: Triangle [id:dp31515881366346377] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (63.07,236.01) -- (66.84,225.86) -- (73.78,234.45) -- cycle ;
% %Shape: Triangle [id:dp19427134788404898] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (51.54,183.57) -- (60.85,178.07) -- (60.84,189.11) -- cycle ;
% %Shape: Triangle [id:dp7082714606985894] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.35,178.62) -- (242.99,184.06) -- (243.09,173.02) -- cycle ;
% %Shape: Triangle [id:dp6702308234330021] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.64,141.12) -- (233.67,150.73) -- (227.82,141.36) -- cycle ;
% %Straight Lines [id:da4951840012901967] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (103.33,151) -- (51.54,183.57) ;
% %Straight Lines [id:da13324297840830002] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (81.83,198.5) -- (51.54,183.57) ;
% %Straight Lines [id:da21965412700944142] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (92.53,173.7) -- (51.54,183.57) ;
% %Straight Lines [id:da5418224929113773] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (84.83,189.5) -- (51.54,183.57) ;
% %Straight Lines [id:da6192053455054853] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.83,158) -- (252.35,178.62) ;
% %Straight Lines [id:da8176780310221996] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (192.33,136.5) -- (252.35,178.62) ;
% %Straight Lines [id:da919794821388878] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (208.33,192) -- (252.35,178.62) ;
% %Straight Lines [id:da8852220815640119] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (179.83,213.5) -- (252.35,178.62) ;
% %Straight Lines [id:da2243766797433635] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.64,141.12) -- (209.83,141) ;
% %Straight Lines [id:da9602088322527025] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.64,141.12) -- (211.83,152) ;
% %Straight Lines [id:da633476261678094] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.64,141.12) -- (219.33,157) ;
% %Straight Lines [id:da1921669132974464] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (238.64,141.12) -- (225.33,162) ;
% %Shape: Cube [id:dp14399870924722324] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (46.5,116.15) -- (108.15,54.5) -- (257.83,54.5) -- (257.83,198.35) -- (196.18,260) -- (46.5,260) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (257.83,54.5) -- (196.18,116.15) -- (46.5,116.15) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (196.18,116.15) -- (196.18,260) ;
% %Shape: Chord [id:dp4562573400627996] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (162.56,165.67) .. controls (162.54,165.42) and (162.54,165.18) .. (162.54,164.93) .. controls (162.59,157.88) and (168.56,152.21) .. (175.86,152.27) .. controls (183.16,152.32) and (189.03,158.08) .. (188.98,165.14) .. controls (188.98,165.36) and (188.97,165.59) .. (188.96,165.81) -- cycle ;
% %Shape: Rectangle [id:dp5492314391364901] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (162.56,165.67) -- (188.83,165.67) -- (188.83,184.5) -- (162.56,184.5) -- cycle ;
% %Shape: Rectangle [id:dp7407483337589162] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (162.56,184.5) -- (168.33,184.5) -- (168.33,203.33) -- (162.56,203.33) -- cycle ;
% %Shape: Rectangle [id:dp8785827861826081] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (183.06,184.5) -- (188.83,184.5) -- (188.83,203.33) -- (183.06,203.33) -- cycle ;
% %Shape: Rectangle [id:dp0046405033063874335] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (125.06,183.5) -- (130.83,183.5) -- (130.83,202.33) -- (125.06,202.33) -- cycle ;
% %Shape: Rectangle [id:dp17520196183896264] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (141.06,184) -- (146.83,184) -- (146.83,202.83) -- (141.06,202.83) -- cycle ;
% %Shape: Rectangle [id:dp8156448059814105] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (125.06,183.3) -- (125.24,177.73) -- (147.01,178.42) -- (146.83,184) -- cycle ;
% %Shape: Rectangle [id:dp4007090589569757] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (125.24,158.89) -- (131.02,158.89) -- (131.02,177.73) -- (125.24,177.73) -- cycle ;
% %Shape: Cube [id:dp14390473792679126] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.5,84.1) -- (283.6,67) -- (325.12,67) -- (325.12,106.9) -- (308.02,124) -- (266.5,124) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325.12,67) -- (308.02,84.1) -- (266.5,84.1) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.02,84.1) -- (308.02,124) ;
% %Shape: Cube [id:dp15389761254337708] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (266.5,220.6) -- (283.6,203.5) -- (325.12,203.5) -- (325.12,243.4) -- (308.02,260.5) -- (266.5,260.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (325.12,203.5) -- (308.02,220.6) -- (266.5,220.6) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.02,220.6) -- (308.02,260.5) ;
% %Straight Lines [id:da6595123095779762] 
% \draw [line width=0.75]    (324.83,80.67) -- (360.28,80.67) ;
% \draw [shift={(363.28,80.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da6450669379885596] 
% \draw [line width=0.75]    (326.22,135.78) -- (361.67,135.78) ;
% \draw [shift={(364.67,135.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da849433638761683] 
% \draw [line width=0.75]    (325.3,229.91) -- (360.74,229.91) ;
% \draw [shift={(363.74,229.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da767053429537534] 
% \draw [line width=0.75]    (392.83,54.67) -- (392.83,64.17) ;
% \draw [shift={(392.83,67.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da03177910941707274] 
% \draw    (420,81) -- (439.83,81.17) ;
% %Straight Lines [id:da6712193827705535] 
% \draw    (421.5,140) -- (440.33,140.17) ;
% %Straight Lines [id:da0776458771232087] 
% \draw    (420.5,230.5) -- (440.33,230.67) ;
% %Straight Lines [id:da2548675682767272] 
% \draw    (439.83,81.17) -- (440.33,230.67) ;
% %Straight Lines [id:da7048800043358334] 
% \draw [line width=0.75]    (440.58,100.92) -- (456.67,100.92) ;
% \draw [shift={(459.67,100.92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Cube [id:dp7601566765665326] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 84; green, 84; blue, 84 }  ,fill opacity=1 ] (468.83,233.37) -- (477.39,224.81) -- (498.17,224.81) -- (498.17,244.78) -- (489.61,253.33) -- (468.83,253.33) -- cycle ; \draw  [draw opacity=0] (498.17,224.81) -- (489.61,233.37) -- (468.83,233.37) ; \draw  [draw opacity=0] (489.61,233.37) -- (489.61,253.33) ;
% %Shape: Cube [id:dp2237226527333367] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 237; green, 237; blue, 237 }  ,fill opacity=1 ] (489.71,233.27) -- (498.17,224.81) -- (518.7,224.81) -- (518.7,244.55) -- (510.25,253.01) -- (489.71,253.01) -- cycle ; \draw  [draw opacity=0] (518.7,224.81) -- (510.25,233.27) -- (489.71,233.27) ; \draw  [draw opacity=0] (510.25,233.27) -- (510.25,253.01) ;
% %Shape: Cube [id:dp3049350631409242] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (460.5,241.2) -- (469.06,232.64) -- (489.83,232.64) -- (489.83,252.61) -- (481.28,261.17) -- (460.5,261.17) -- cycle ; \draw  [draw opacity=0] (489.83,232.64) -- (481.28,241.2) -- (460.5,241.2) ; \draw  [draw opacity=0] (481.28,241.2) -- (481.28,261.17) ;
% %Shape: Cube [id:dp8805902703820487] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 174; green, 174; blue, 174 }  ,fill opacity=1 ] (481.48,241.43) -- (489.94,232.97) -- (510.48,232.97) -- (510.48,252.71) -- (502.02,261.17) -- (481.48,261.17) -- cycle ; \draw  [draw opacity=0] (510.48,232.97) -- (502.02,241.43) -- (481.48,241.43) ; \draw  [draw opacity=0] (502.02,241.43) -- (502.02,261.17) ;

% %Shape: Cube [id:dp9102399180508065] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 84; green, 84; blue, 84 }  ,fill opacity=1 ] (468.91,212.7) -- (477.46,204.14) -- (498.24,204.14) -- (498.24,224.11) -- (489.68,232.67) -- (468.91,232.67) -- cycle ; \draw  [draw opacity=0] (498.24,204.14) -- (489.68,212.7) -- (468.91,212.7) ; \draw  [draw opacity=0] (489.68,212.7) -- (489.68,232.67) ;
% %Shape: Cube [id:dp20248334343000418] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (489.68,212.7) -- (498.14,204.24) -- (518.68,204.24) -- (518.68,223.98) -- (510.22,232.44) -- (489.68,232.44) -- cycle ; \draw  [draw opacity=0] (518.68,204.24) -- (510.22,212.7) -- (489.68,212.7) ; \draw  [draw opacity=0] (510.22,212.7) -- (510.22,232.44) ;
% %Shape: Cube [id:dp8526936772300793] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 143; green, 143; blue, 143 }  ,fill opacity=1 ] (460.57,220.53) -- (469.13,211.98) -- (489.91,211.98) -- (489.91,231.94) -- (481.35,240.5) -- (460.57,240.5) -- cycle ; \draw  [draw opacity=0] (489.91,211.98) -- (481.35,220.53) -- (460.57,220.53) ; \draw  [draw opacity=0] (481.35,220.53) -- (481.35,240.5) ;
% %Shape: Cube [id:dp610260660595819] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (481.55,220.76) -- (490.01,212.3) -- (510.55,212.3) -- (510.55,232.04) -- (502.09,240.5) -- (481.55,240.5) -- cycle ; \draw  [draw opacity=0] (510.55,212.3) -- (502.09,220.76) -- (481.55,220.76) ; \draw  [draw opacity=0] (502.09,220.76) -- (502.09,240.5) ;


% %Shape: Cube [id:dp3208842374925136] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (460.5,220.77) -- (477.6,203.67) -- (519.12,203.67) -- (519.12,243.57) -- (502.02,260.67) -- (460.5,260.67) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (519.12,203.67) -- (502.02,220.77) -- (460.5,220.77) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (502.02,220.77) -- (502.02,260.67) ;

% %Straight Lines [id:da7499683514642164] 
% \draw [line width=0.75]    (489.56,111.89) -- (489.56,125.56) ;
% \draw [shift={(489.56,128.56)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da2440778168735982] 
% \draw [line width=0.75]    (490.22,149.06) -- (490.22,162.72) ;
% \draw [shift={(490.22,165.72)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5189436228399422] 
% \draw [line width=0.75]    (490.22,187.06) -- (490.22,200.72) ;
% \draw [shift={(490.22,203.72)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Circle [id:dp03496683038629911] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.44,179.86) .. controls (280.44,178.19) and (281.8,176.83) .. (283.47,176.83) .. controls (285.14,176.83) and (286.5,178.19) .. (286.5,179.86) .. controls (286.5,181.53) and (285.14,182.89) .. (283.47,182.89) .. controls (281.8,182.89) and (280.44,181.53) .. (280.44,179.86) -- cycle ;
% %Shape: Circle [id:dp8645649079360593] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.44,189.36) .. controls (280.44,187.69) and (281.8,186.33) .. (283.47,186.33) .. controls (285.14,186.33) and (286.5,187.69) .. (286.5,189.36) .. controls (286.5,191.03) and (285.14,192.39) .. (283.47,192.39) .. controls (281.8,192.39) and (280.44,191.03) .. (280.44,189.36) -- cycle ;
% %Shape: Circle [id:dp6281559128204841] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.44,198.36) .. controls (280.44,196.69) and (281.8,195.33) .. (283.47,195.33) .. controls (285.14,195.33) and (286.5,196.69) .. (286.5,198.36) .. controls (286.5,200.03) and (285.14,201.39) .. (283.47,201.39) .. controls (281.8,201.39) and (280.44,200.03) .. (280.44,198.36) -- cycle ;

% % Text Node
% \draw (289.5,182.4) node [anchor=north west][inner sep=0.75pt]    {$n_{s} \ \text{samples}$};
% % Text Node
% \draw (55,236.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% % Text Node
% \draw (49.5,155.4) node [anchor=north west][inner sep=0.75pt]    {$c_{2}{}$};
% % Text Node
% \draw (236,184.9) node [anchor=north west][inner sep=0.75pt]    {$c_{3}{}$};
% % Text Node
% \draw (229,119.9) node [anchor=north west][inner sep=0.75pt]    {$c_{k}{}$};
% % Text Node
% \draw (146.5,79.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{V}$};
% % Text Node
% \draw (118.5,126.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% % Text Node
% \draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (362.22,66.79) -- (424.22,66.79) -- (424.22,111.79) -- (362.22,111.79) -- cycle  ;
% \draw (393.22,89.29) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
% \begin{center}
% object\\detector
% \end{center}

% \end{minipage}};
% % Text Node
% \draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (363.72,121.29) -- (425.72,121.29) -- (425.72,166.29) -- (363.72,166.29) -- cycle  ;
% \draw (394.72,143.79) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
% \begin{center}
% object\\detector
% \end{center}

% \end{minipage}};
% % Text Node
% \draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (363.22,205.79) -- (425.22,205.79) -- (425.22,250.79) -- (363.22,250.79) -- cycle  ;
% \draw (394.22,228.29) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
% \begin{center}
% object\\detector
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (388.5,42.4) node [anchor=north west][inner sep=0.75pt]    {$o$};
% % Text Node
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (459.38,89.12) -- (521.38,89.12) -- (521.38,113.12) -- (459.38,113.12) -- cycle  ;
% \draw (490.38,101.12) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{39.57pt}\setlength\topsep{0pt}
% \begin{center}
% voxelize
% \end{center}

% \end{minipage}};
% % Text Node
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (453.22,126.96) -- (528.22,126.96) -- (528.22,150.96) -- (453.22,150.96) -- cycle  ;
% \draw (490.72,138.96) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
% \begin{center}
% aggregate
% \end{center}

% \end{minipage}};
% % Text Node
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (455.38,164.62) -- (527.38,164.62) -- (527.38,188.62) -- (455.38,188.62) -- cycle  ;
% \draw (491.38,176.62) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.94pt}\setlength\topsep{0pt}
% \begin{center}
% normalize
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (427.5,239.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{\mathcal{I} o}^{3D}$};
% % Text Node
% \draw (261,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {3D Diffusion};


% \end{tikzpicture}


==> images/dfm-poses.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp9499554657876461] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (246.5,154.1) -- (326.5,154.1) -- (326.5,234.1) -- (246.5,234.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (266.5,154.1) -- (266.5,234.1)(286.5,154.1) -- (286.5,234.1)(306.5,154.1) -- (306.5,234.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (246.5,174.1) -- (326.5,174.1)(246.5,194.1) -- (326.5,194.1)(246.5,214.1) -- (326.5,214.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (246.5,154.1) -- (326.5,154.1) -- (326.5,234.1) -- (246.5,234.1) -- cycle ;
%Shape: Square [id:dp7938534439313758] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (266.5,174.1) -- (286.23,174.1) -- (286.23,193.83) -- (266.5,193.83) -- cycle ;
%Shape: Square [id:dp13716567823738557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (266.5,194.1) -- (286.23,194.1) -- (286.23,213.83) -- (266.5,213.83) -- cycle ;
%Shape: Square [id:dp24038169797383935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (286.5,194.36) -- (306.23,194.36) -- (306.23,214.1) -- (286.5,214.1) -- cycle ;

%Shape: Grid [id:dp9505209218718933] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (251.5,149.6) -- (331.5,149.6) -- (331.5,229.6) -- (251.5,229.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (271.5,149.6) -- (271.5,229.6)(291.5,149.6) -- (291.5,229.6)(311.5,149.6) -- (311.5,229.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (251.5,169.6) -- (331.5,169.6)(251.5,189.6) -- (331.5,189.6)(251.5,209.6) -- (331.5,209.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (251.5,149.6) -- (331.5,149.6) -- (331.5,229.6) -- (251.5,229.6) -- cycle ;
%Shape: Square [id:dp7327647763926517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (271.5,169.6) -- (291.23,169.6) -- (291.23,189.33) -- (271.5,189.33) -- cycle ;
%Shape: Square [id:dp8454310375621028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (271.5,189.6) -- (291.23,189.6) -- (291.23,209.33) -- (271.5,209.33) -- cycle ;
%Shape: Square [id:dp4511139469765775] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (291.5,189.86) -- (311.23,189.86) -- (311.23,209.6) -- (291.5,209.6) -- cycle ;

%Shape: Triangle [id:dp5456090426817028] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217,183.64) -- (257,161.28) -- (257,206) -- cycle ;
%Shape: Triangle [id:dp8567116206762573] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 132 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298,264.64) -- (275.64,224.64) -- (320.36,224.64) -- cycle ;
%Shape: Triangle [id:dp10575357635202876] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 132 }  ,draw opacity=1 ][line width=0.75]  (378,183.64) -- (338,206) -- (338,161.28) -- cycle ;
%Shape: Triangle [id:dp25479012796555156] 
\draw  [color={rgb, 255:red, 132; green, 132; blue, 132 }  ,draw opacity=1 ] (298,104.64) -- (321.06,144.24) -- (276.34,145.02) -- cycle ;
%Shape: Grid [id:dp0016064322866735647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (257.5,144.6) -- (337.5,144.6) -- (337.5,224.6) -- (257.5,224.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (277.5,144.6) -- (277.5,224.6)(297.5,144.6) -- (297.5,224.6)(317.5,144.6) -- (317.5,224.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (257.5,164.6) -- (337.5,164.6)(257.5,184.6) -- (337.5,184.6)(257.5,204.6) -- (337.5,204.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (257.5,144.6) -- (337.5,144.6) -- (337.5,224.6) -- (257.5,224.6) -- cycle ;
%Shape: Square [id:dp2722792544441053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (277.5,164.6) -- (297.23,164.6) -- (297.23,184.33) -- (277.5,184.33) -- cycle ;
%Shape: Square [id:dp43903627513256693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (277.5,184.6) -- (297.23,184.6) -- (297.23,204.33) -- (277.5,204.33) -- cycle ;
%Shape: Square [id:dp48372689542365666] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (297.5,184.86) -- (317.23,184.86) -- (317.23,204.6) -- (297.5,204.6) -- cycle ;

%Shape: Grid [id:dp9258071581790479] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (263,140.1) -- (343,140.1) -- (343,220.1) -- (263,220.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (283,140.1) -- (283,220.1)(303,140.1) -- (303,220.1)(323,140.1) -- (323,220.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (263,160.1) -- (343,160.1)(263,180.1) -- (343,180.1)(263,200.1) -- (343,200.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (263,140.1) -- (343,140.1) -- (343,220.1) -- (263,220.1) -- cycle ;
%Shape: Square [id:dp5148950592749992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (283,160.1) -- (302.73,160.1) -- (302.73,179.83) -- (283,179.83) -- cycle ;
%Shape: Square [id:dp6141408625589522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (283,180.1) -- (302.73,180.1) -- (302.73,199.83) -- (283,199.83) -- cycle ;
%Shape: Square [id:dp06934583893022528] 
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (303,180.36) -- (322.73,180.36) -- (322.73,200.1) -- (303,200.1) -- cycle ;

%Straight Lines [id:da13559258821453235] 
\draw    (263.01,135.43) -- (242.32,150.85) ;
\draw [shift={(239.91,152.64)}, rotate = 323.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(265.41,133.64)}, rotate = 143.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (208,173.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (208,195.4) node [anchor=north west][inner sep=0.75pt]    {$\text{pose}_{1}$};
% Text Node
\draw (308.5,110.4) node [anchor=north west][inner sep=0.75pt]    {$\text{pose}_{2}$};
% % Text Node
% \draw (244,176.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw (310.5,244.4) node [anchor=north west][inner sep=0.75pt]    {$\text{pose}_{3}$};
% Text Node
\draw (350,156.9) node [anchor=north west][inner sep=0.75pt]    {$\text{pose}_{4}$};
% Text Node
\draw (238,126.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_{s}$};
\draw (322,203) node [anchor=north west][inner sep=0.75pt]    [font=\footnotesize]{$\sd^\text{3D}$};
% % Add Images at Triangle Corners
% \node[anchor=center] at (150,183.64) {\includegraphics[width=2.5cm]{pose_0.png}};
% \node[anchor=north] at (150,235) {$(\inim,\obj=\text{\say{TV}})$};
% \node[anchor=center] at (298,315) {\includegraphics[width=2.5cm]{left.jpg}};
% \node[anchor=center] at (435,183.64) {\includegraphics[width=2.5cm]{behind.jpg}};
% \node[anchor=center] at (298,52.32) {\includegraphics[width=2.5cm]{right.png}};
% \draw[->, thick] (550, 183.64) -- (650, 183.64);
% \node[anchor=center] at (800, 183.64) 
% {\includegraphics[width=5cm]{heatmaps/scene_10_tv_output_heatmap_25.png}};
% \node[anchor=north] at (800, 183.64) {\textcolor{white}{$\outvol$}};
% Add Images at Triangle Corners
\node[anchor=center] at (150,183.64) {\includegraphics[width=2.5cm]{pose_0.png}};
\node[anchor=north] at (150,235) {$\inim$};
\node[anchor=center] at (298,315) {\includegraphics[width=2.5cm]{left.jpg}};
\node[anchor=center] at (435,183.64) {\includegraphics[width=2.5cm]{behind.jpg}};
\node[anchor=center] at (298,52.32) {\includegraphics[width=2.5cm]{right.png}};
% \draw[->, thick] (298, 380) -- (298, 450);
% \node[anchor=center] at (298,550) 
% {\includegraphics[width=5cm]{heatmaps/scene_10_tv_output_heatmap_25.png}};
% \node[anchor=north] at (378,625) {\textcolor{white}{$\outvol$}};
\end{tikzpicture}


==> images/sdxl-pipeline.tex <==

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp28087331874781674] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (78.5,123) -- (170.61,123) -- (170.61,208.33) -- (78.5,208.33) -- cycle ;
% %Straight Lines [id:da7773912774433529] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (78.5,123) -- (122.46,241.9) ;
% %Straight Lines [id:da39193152109796414] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.61,123) -- (122.46,241.9) ;
% %Straight Lines [id:da3028827825899807] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.61,208.33) -- (122.46,241.9) ;
% %Straight Lines [id:da7856488083424804] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (78.5,208.33) -- (122.46,241.9) ;
% %Shape: Triangle [id:dp4093583730901402] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.46,241.9) -- (117.07,232.52) -- (128.12,232.68) -- cycle ;
% %Shape: Chord [id:dp10059484474771452] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,165.67) .. controls (124.54,165.42) and (124.54,165.18) .. (124.54,164.93) .. controls (124.59,157.88) and (130.56,152.21) .. (137.86,152.27) .. controls (145.16,152.32) and (151.03,158.08) .. (150.98,165.14) .. controls (150.98,165.36) and (150.97,165.59) .. (150.96,165.81) -- cycle ;
% %Shape: Rectangle [id:dp29782858360958864] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,165.67) -- (150.83,165.67) -- (150.83,184.5) -- (124.56,184.5) -- cycle ;
% %Shape: Rectangle [id:dp37815322968600307] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,184.5) -- (130.33,184.5) -- (130.33,203.33) -- (124.56,203.33) -- cycle ;
% %Shape: Rectangle [id:dp5905766169322035] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (145.06,184.5) -- (150.83,184.5) -- (150.83,203.33) -- (145.06,203.33) -- cycle ;
% %Shape: Rectangle [id:dp3079684642905227] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.06,183.5) -- (92.83,183.5) -- (92.83,202.33) -- (87.06,202.33) -- cycle ;
% %Shape: Rectangle [id:dp12255296424120421] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (103.06,184) -- (108.83,184) -- (108.83,202.83) -- (103.06,202.83) -- cycle ;
% %Shape: Rectangle [id:dp686125277624198] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.06,183.3) -- (87.24,177.73) -- (109.01,178.42) -- (108.83,184) -- cycle ;
% %Shape: Rectangle [id:dp4427690215585587] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.24,158.89) -- (93.02,158.89) -- (93.02,177.73) -- (87.24,177.73) -- cycle ;
% %Straight Lines [id:da2474377013947222] 
% \draw [line width=0.75]    (247.17,115.06) -- (302.65,115.06) ;
% \draw [shift={(305.65,115.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5172033060336279] 
% \draw [line width=0.75]    (246.83,151.65) -- (301.32,151.65) ;
% \draw [shift={(304.32,151.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5840486505678064] 
% \draw [line width=0.75]    (248.18,211.17) -- (301.83,211.17) ;
% \draw [shift={(304.83,211.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da8870289265014646] 
% \draw [line width=0.75]    (333.33,83) -- (333.33,93.17) ;
% \draw [shift={(333.33,96.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5187904771285983] 
% \draw    (354.67,109.67) -- (379.01,109.83) ;
% %Straight Lines [id:da9062748625196009] 
% \draw    (356.51,149.67) -- (379.63,149.83) ;
% %Straight Lines [id:da1186546621297726] 
% \draw    (355.28,222.17) -- (379.63,222.33) ;
% %Straight Lines [id:da02977728191495399] 
% \draw    (379.01,109.83) -- (379.01,222.33) ;
% %Straight Lines [id:da9410670889020889] 
% \draw [line width=0.75]    (379.2,132.58) -- (391.83,132.58) ;
% \draw [shift={(394.83,132.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da13417456540541717] 
% \draw [line width=0.75]    (431.22,143.89) -- (431.22,157.56) ;
% \draw [shift={(431.22,160.56)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp45767780002404646] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (48,123) -- (202,123) -- (202,208.33) -- (48,208.33) -- cycle ;
% %Straight Lines [id:da037324592000331114] 
% \draw [line width=0.75]    (171.83,113.67) -- (208.33,113.67) ;
% \draw [shift={(211.33,113.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp6012734050336122] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (214.13,107.33) -- (247.22,107.33) -- (247.22,125.67) -- (214.13,125.67) -- cycle ;
% %Shape: Rectangle [id:dp12984832440066896] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (466.67,206.94) -- (518.03,206.94) -- (518.03,239.39) -- (466.67,239.39) -- cycle ;
% %Shape: Rectangle [id:dp23909741914680005] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (466.67,206.94) -- (484.03,206.94) -- (484.03,223.42) -- (466.67,223.42) -- cycle ;
% %Shape: Rectangle [id:dp3394362083300062] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=1 ] (466.67,222.92) -- (484.03,222.92) -- (484.03,239.39) -- (466.67,239.39) -- cycle ;
% %Shape: Rectangle [id:dp11129611343111301] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 126; blue, 126 }  ,fill opacity=1 ] (483.42,206.94) -- (500.78,206.94) -- (500.78,223.42) -- (483.42,223.42) -- cycle ;
% %Shape: Rectangle [id:dp7280059981968692] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 143; green, 143; blue, 143 }  ,fill opacity=1 ] (483.42,222.92) -- (500.78,222.92) -- (500.78,239.39) -- (483.42,239.39) -- cycle ;
% %Shape: Rectangle [id:dp20422787331957482] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (500.67,206.94) -- (518.03,206.94) -- (518.03,223.42) -- (500.67,223.42) -- cycle ;
% %Shape: Rectangle [id:dp6247993790971398] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 164; green, 164; blue, 164 }  ,fill opacity=1 ] (500.67,222.92) -- (518.03,222.92) -- (518.03,239.39) -- (500.67,239.39) -- cycle ;
% %Straight Lines [id:da7940896238108095] 
% \draw [line width=0.75]    (430.83,223.42) -- (463.67,223.42) ;
% \draw [shift={(466.67,223.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Circle [id:dp8942800584942956] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.44,171.86) .. controls (217.44,170.19) and (218.8,168.83) .. (220.47,168.83) .. controls (222.14,168.83) and (223.5,170.19) .. (223.5,171.86) .. controls (223.5,173.53) and (222.14,174.89) .. (220.47,174.89) .. controls (218.8,174.89) and (217.44,173.53) .. (217.44,171.86) -- cycle ;
% %Shape: Circle [id:dp42422405036468525] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.44,181.36) .. controls (217.44,179.69) and (218.8,178.33) .. (220.47,178.33) .. controls (222.14,178.33) and (223.5,179.69) .. (223.5,181.36) .. controls (223.5,183.03) and (222.14,184.39) .. (220.47,184.39) .. controls (218.8,184.39) and (217.44,183.03) .. (217.44,181.36) -- cycle ;
% %Shape: Circle [id:dp9555098400059443] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.44,190.36) .. controls (217.44,188.69) and (218.8,187.33) .. (220.47,187.33) .. controls (222.14,187.33) and (223.5,188.69) .. (223.5,190.36) .. controls (223.5,192.03) and (222.14,193.39) .. (220.47,193.39) .. controls (218.8,193.39) and (217.44,192.03) .. (217.44,190.36) -- cycle ;
% %Shape: Rectangle [id:dp07277685899399922] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (214.13,142.67) -- (247.22,142.67) -- (247.22,161) -- (214.13,161) -- cycle ;
% %Shape: Rectangle [id:dp05495010697004776] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (215.13,202.33) -- (248.22,202.33) -- (248.22,220.67) -- (215.13,220.67) -- cycle ;
% %Straight Lines [id:da4934388368629945] 
% \draw    (430.83,181.67) -- (430.83,223.42) ;

% % Text Node
% \draw (105.17,241.73) node [anchor=north west][inner sep=0.75pt]    {$c$};
% % Text Node
% \draw (189.5,125.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% % Text Node
% \draw (80.5,126.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% % Text Node
% \draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (303.88,95.79) -- (365.88,95.79) -- (365.88,140.79) -- (303.88,140.79) -- cycle  ;
% \draw (334.88,118.29) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
% \begin{center}
% object\\detector
% \end{center}

% \end{minipage}};
% % Text Node
% \draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (304.38,144.46) -- (366.38,144.46) -- (366.38,189.46) -- (304.38,189.46) -- cycle  ;
% \draw (335.38,166.96) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
% \begin{center}
% object\\detector
% \end{center}

% \end{minipage}};
% % Text Node
% \draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (304.88,196.46) -- (366.88,196.46) -- (366.88,241.46) -- (304.88,241.46) -- cycle  ;
% \draw (335.88,218.96) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
% \begin{center}
% object\\detector
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (329,71.4) node [anchor=north west][inner sep=0.75pt]    {$o$};
% % Text Node
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (394.22,120.79) -- (469.22,120.79) -- (469.22,144.79) -- (394.22,144.79) -- cycle  ;
% \draw (431.72,132.79) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
% \begin{center}
% aggregate
% \end{center}

% \end{minipage}};
% % Text Node
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (396.38,159.46) -- (468.38,159.46) -- (468.38,183.46) -- (396.38,183.46) -- cycle  ;
% \draw (432.38,171.46) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.94pt}\setlength\topsep{0pt}
% \begin{center}
% normalize
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (478.25,180.65) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{\mathcal{I} o}^{2D}$};
% % Text Node
% \draw (197.33,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {2D Diffusion};
% % Text Node
% \draw (159.33,108.79) node [anchor=north west][inner sep=0.75pt]    {$o$};
% % Text Node
% \draw (226.5,174.4) node [anchor=north west][inner sep=0.75pt]    {$n_{s} \ \text{samples}$};


% \end{tikzpicture}







\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp28087331874781674] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (78.5,123) -- (170.61,123) -- (170.61,208.33) -- (78.5,208.33) -- cycle ;
%Straight Lines [id:da7773912774433529] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (78.5,123) -- (122.46,241.9) ;
%Straight Lines [id:da39193152109796414] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.61,123) -- (122.46,241.9) ;
%Straight Lines [id:da3028827825899807] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (170.61,208.33) -- (122.46,241.9) ;
%Straight Lines [id:da7856488083424804] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (78.5,208.33) -- (122.46,241.9) ;
%Shape: Triangle [id:dp4093583730901402] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.46,241.9) -- (117.07,232.52) -- (128.12,232.68) -- cycle ;
%Shape: Chord [id:dp10059484474771452] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,165.67) .. controls (124.54,165.42) and (124.54,165.18) .. (124.54,164.93) .. controls (124.59,157.88) and (130.56,152.21) .. (137.86,152.27) .. controls (145.16,152.32) and (151.03,158.08) .. (150.98,165.14) .. controls (150.98,165.36) and (150.97,165.59) .. (150.96,165.81) -- cycle ;
%Shape: Rectangle [id:dp29782858360958864] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,165.67) -- (150.83,165.67) -- (150.83,184.5) -- (124.56,184.5) -- cycle ;
%Shape: Rectangle [id:dp37815322968600307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,184.5) -- (130.33,184.5) -- (130.33,203.33) -- (124.56,203.33) -- cycle ;
%Shape: Rectangle [id:dp5905766169322035] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (145.06,184.5) -- (150.83,184.5) -- (150.83,203.33) -- (145.06,203.33) -- cycle ;
%Shape: Rectangle [id:dp3079684642905227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.06,183.5) -- (92.83,183.5) -- (92.83,202.33) -- (87.06,202.33) -- cycle ;
%Shape: Rectangle [id:dp12255296424120421] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (103.06,184) -- (108.83,184) -- (108.83,202.83) -- (103.06,202.83) -- cycle ;
%Shape: Rectangle [id:dp686125277624198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.06,183.3) -- (87.24,177.73) -- (109.01,178.42) -- (108.83,184) -- cycle ;
%Shape: Rectangle [id:dp4427690215585587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.24,158.89) -- (93.02,158.89) -- (93.02,177.73) -- (87.24,177.73) -- cycle ;
%Straight Lines [id:da2474377013947222] 
\draw [line width=0.75]    (247.17,115.06) -- (302.65,115.06) ;
\draw [shift={(305.65,115.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5172033060336279] 
\draw [line width=0.75]    (246.83,151.65) -- (301.32,151.65) ;
\draw [shift={(304.32,151.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5840486505678064] 
\draw [line width=0.75]    (248.18,211.17) -- (301.83,211.17) ;
\draw [shift={(304.83,211.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8870289265014646] 
\draw [line width=0.75]    (333.33,83) -- (333.33,93.17) ;
\draw [shift={(333.33,96.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5187904771285983] 
\draw    (354.67,109.67) -- (379.01,109.83) ;
%Straight Lines [id:da9062748625196009] 
\draw    (356.51,149.67) -- (379.63,149.83) ;
%Straight Lines [id:da1186546621297726] 
\draw    (355.28,222.17) -- (379.63,222.33) ;
%Straight Lines [id:da02977728191495399] 
\draw    (379.01,109.83) -- (379.01,222.33) ;
%Straight Lines [id:da9410670889020889] 
\draw [line width=0.75]    (379.2,132.58) -- (391.83,132.58) ;
\draw [shift={(394.83,132.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da13417456540541717] 
\draw [line width=0.75]    (431.22,143.89) -- (431.22,157.56) ;
\draw [shift={(431.22,160.56)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp45767780002404646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (48,123) -- (202,123) -- (202,208.33) -- (48,208.33) -- cycle ;
%Straight Lines [id:da037324592000331114] 
\draw [line width=0.75]    (171.83,113.67) -- (208.33,113.67) ;
\draw [shift={(211.33,113.67)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6012734050336122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (214.13,107.33) -- (247.22,107.33) -- (247.22,125.67) -- (214.13,125.67) -- cycle ;
%Shape: Rectangle [id:dp12984832440066896] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (466.67,206.94) -- (518.03,206.94) -- (518.03,239.39) -- (466.67,239.39) -- cycle ;
%Shape: Rectangle [id:dp23909741914680005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ] (466.67,206.94) -- (484.03,206.94) -- (484.03,223.42) -- (466.67,223.42) -- cycle ;
%Shape: Rectangle [id:dp3394362083300062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 191; green, 191; blue, 191 }  ,fill opacity=1 ] (466.67,222.92) -- (484.03,222.92) -- (484.03,239.39) -- (466.67,239.39) -- cycle ;
%Shape: Rectangle [id:dp11129611343111301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 126; blue, 126 }  ,fill opacity=1 ] (483.42,206.94) -- (500.78,206.94) -- (500.78,223.42) -- (483.42,223.42) -- cycle ;
%Shape: Rectangle [id:dp7280059981968692] 
\draw  [draw opacity=0][fill={rgb, 255:red, 143; green, 143; blue, 143 }  ,fill opacity=1 ] (483.42,222.92) -- (500.78,222.92) -- (500.78,239.39) -- (483.42,239.39) -- cycle ;
%Shape: Rectangle [id:dp20422787331957482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 216; green, 216; blue, 216 }  ,fill opacity=1 ] (500.67,206.94) -- (518.03,206.94) -- (518.03,223.42) -- (500.67,223.42) -- cycle ;
%Shape: Rectangle [id:dp6247993790971398] 
\draw  [draw opacity=0][fill={rgb, 255:red, 164; green, 164; blue, 164 }  ,fill opacity=1 ] (500.67,222.92) -- (518.03,222.92) -- (518.03,239.39) -- (500.67,239.39) -- cycle ;
%Straight Lines [id:da7940896238108095] 
\draw [line width=0.75]    (430.83,223.42) -- (463.67,223.42) ;
\draw [shift={(466.67,223.42)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp8942800584942956] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.44,171.86) .. controls (217.44,170.19) and (218.8,168.83) .. (220.47,168.83) .. controls (222.14,168.83) and (223.5,170.19) .. (223.5,171.86) .. controls (223.5,173.53) and (222.14,174.89) .. (220.47,174.89) .. controls (218.8,174.89) and (217.44,173.53) .. (217.44,171.86) -- cycle ;
%Shape: Circle [id:dp42422405036468525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.44,181.36) .. controls (217.44,179.69) and (218.8,178.33) .. (220.47,178.33) .. controls (222.14,178.33) and (223.5,179.69) .. (223.5,181.36) .. controls (223.5,183.03) and (222.14,184.39) .. (220.47,184.39) .. controls (218.8,184.39) and (217.44,183.03) .. (217.44,181.36) -- cycle ;
%Shape: Circle [id:dp9555098400059443] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.44,190.36) .. controls (217.44,188.69) and (218.8,187.33) .. (220.47,187.33) .. controls (222.14,187.33) and (223.5,188.69) .. (223.5,190.36) .. controls (223.5,192.03) and (222.14,193.39) .. (220.47,193.39) .. controls (218.8,193.39) and (217.44,192.03) .. (217.44,190.36) -- cycle ;
%Shape: Rectangle [id:dp07277685899399922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (214.13,142.67) -- (247.22,142.67) -- (247.22,161) -- (214.13,161) -- cycle ;
%Shape: Rectangle [id:dp05495010697004776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (215.13,202.33) -- (248.22,202.33) -- (248.22,220.67) -- (215.13,220.67) -- cycle ;
%Straight Lines [id:da4934388368629945] 
\draw    (430.83,181.67) -- (430.83,223.42) ;
%Shape: Chord [id:dp3723077426468384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (231.78,114.68) .. controls (231.78,114.62) and (231.78,114.55) .. (231.78,114.49) .. controls (231.79,112.68) and (233.32,111.23) .. (235.19,111.24) .. controls (237.06,111.26) and (238.57,112.73) .. (238.55,114.54) .. controls (238.55,114.6) and (238.55,114.66) .. (238.55,114.72) -- cycle ;
%Shape: Rectangle [id:dp0791163333407594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (231.78,114.68) -- (238.52,114.68) -- (238.52,119.51) -- (231.78,119.51) -- cycle ;
%Shape: Rectangle [id:dp8752063117041786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (231.78,119.51) -- (233.26,119.51) -- (233.26,124.33) -- (231.78,124.33) -- cycle ;
%Shape: Rectangle [id:dp44156378753424663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (237.03,119.51) -- (238.52,119.51) -- (238.52,124.33) -- (237.03,124.33) -- cycle ;
%Shape: Rectangle [id:dp37088630346620266] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.17,119.25) -- (223.65,119.25) -- (223.65,124.08) -- (222.17,124.08) -- cycle ;
%Shape: Rectangle [id:dp3407871093476269] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (226.27,119.38) -- (227.75,119.38) -- (227.75,124.21) -- (226.27,124.21) -- cycle ;
%Shape: Rectangle [id:dp06175065320227846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.17,119.2) -- (222.21,117.77) -- (227.79,117.95) -- (227.75,119.38) -- cycle ;
%Shape: Rectangle [id:dp6665918763444081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.21,112.94) -- (223.7,112.94) -- (223.7,117.77) -- (222.21,117.77) -- cycle ;

%Shape: Chord [id:dp6278329802963685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (231.78,149.68) .. controls (231.78,149.62) and (231.78,149.55) .. (231.78,149.49) .. controls (231.79,147.68) and (233.32,146.23) .. (235.19,146.24) .. controls (237.06,146.26) and (238.57,147.73) .. (238.55,149.54) .. controls (238.55,149.6) and (238.55,149.66) .. (238.55,149.72) -- cycle ;
%Shape: Rectangle [id:dp9427279844801824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (231.78,149.68) -- (238.52,149.68) -- (238.52,154.51) -- (231.78,154.51) -- cycle ;
%Shape: Rectangle [id:dp7783387408965963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (231.78,154.51) -- (233.26,154.51) -- (233.26,159.33) -- (231.78,159.33) -- cycle ;
%Shape: Rectangle [id:dp749379937422276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (237.03,154.51) -- (238.52,154.51) -- (238.52,159.33) -- (237.03,159.33) -- cycle ;

%Shape: Rectangle [id:dp2795148203188367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.17,154.25) -- (223.65,154.25) -- (223.65,159.08) -- (222.17,159.08) -- cycle ;
%Shape: Rectangle [id:dp8244220342194011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (226.27,154.38) -- (227.75,154.38) -- (227.75,159.21) -- (226.27,159.21) -- cycle ;
%Shape: Rectangle [id:dp3565327896629631] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.17,154.2) -- (222.21,152.77) -- (227.79,152.95) -- (227.75,154.38) -- cycle ;
%Shape: Rectangle [id:dp9607546915006668] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.21,147.94) -- (223.7,147.94) -- (223.7,152.77) -- (222.21,152.77) -- cycle ;
%Shape: Chord [id:dp37850240759291975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (232.03,209.68) .. controls (232.03,209.62) and (232.03,209.55) .. (232.03,209.49) .. controls (232.04,207.68) and (233.57,206.23) .. (235.44,206.24) .. controls (237.31,206.26) and (238.82,207.73) .. (238.8,209.54) .. controls (238.8,209.6) and (238.8,209.66) .. (238.8,209.72) -- cycle ;
%Shape: Rectangle [id:dp12254730132666092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (232.03,209.68) -- (238.77,209.68) -- (238.77,214.51) -- (232.03,214.51) -- cycle ;
%Shape: Rectangle [id:dp6648090880082147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (232.03,214.51) -- (233.51,214.51) -- (233.51,219.33) -- (232.03,219.33) -- cycle ;
%Shape: Rectangle [id:dp8413202027135716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (237.28,214.51) -- (238.77,214.51) -- (238.77,219.33) -- (237.28,219.33) -- cycle ;
%Shape: Rectangle [id:dp3819023503825447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.42,214.25) -- (223.9,214.25) -- (223.9,219.08) -- (222.42,219.08) -- cycle ;
%Shape: Rectangle [id:dp44946441320071684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (226.52,214.38) -- (228,214.38) -- (228,219.21) -- (226.52,219.21) -- cycle ;
%Shape: Rectangle [id:dp5308366516558458] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.42,214.2) -- (222.46,212.77) -- (228.04,212.95) -- (228,214.38) -- cycle ;
%Shape: Rectangle [id:dp6439371482367331] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (222.46,207.94) -- (223.95,207.94) -- (223.95,212.77) -- (222.46,212.77) -- cycle ;

%Shape: Rectangle [id:dp4905841826176278] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (216.25,120.63) -- (217.21,120.63) -- (217.21,123.75) -- (216.25,123.75) -- cycle ;
%Shape: Rectangle [id:dp6284123282486853] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (218.9,120.71) -- (219.86,120.71) -- (219.86,123.83) -- (218.9,123.83) -- cycle ;
%Shape: Rectangle [id:dp16340660518495254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (216.25,120.6) -- (216.28,119.67) -- (219.89,119.79) -- (219.86,120.71) -- cycle ;
%Shape: Rectangle [id:dp14869614648720653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (216.28,116.55) -- (217.24,116.55) -- (217.24,119.67) -- (216.28,119.67) -- cycle ;

%Shape: Rectangle [id:dp778084868507742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (246,153.54) -- (244.68,153.54) -- (244.68,157.72) -- (246,157.72) -- cycle ;
%Shape: Rectangle [id:dp6078209688675527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (242.36,153.65) -- (241.04,153.65) -- (241.04,157.83) -- (242.36,157.83) -- cycle ;
%Shape: Rectangle [id:dp2668649074546041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (246,153.5) -- (245.96,152.26) -- (241,152.42) -- (241.04,153.65) -- cycle ;
%Shape: Rectangle [id:dp19493269090174925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (245.96,148.08) -- (244.64,148.08) -- (244.64,152.26) -- (245.96,152.26) -- cycle ;

%Shape: Chord [id:dp8350199099853295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (241.52,211.15) .. controls (241.52,211.11) and (241.52,211.06) .. (241.52,211.01) .. controls (241.53,209.67) and (242.67,208.59) .. (244.06,208.6) .. controls (245.45,208.61) and (246.57,209.71) .. (246.56,211.05) .. controls (246.56,211.09) and (246.56,211.14) .. (246.56,211.18) -- cycle ;
%Shape: Rectangle [id:dp0771925838412979] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (241.52,211.15) -- (246.53,211.15) -- (246.53,214.74) -- (241.52,214.74) -- cycle ;
%Shape: Rectangle [id:dp5980505194030206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (241.52,214.74) -- (242.62,214.74) -- (242.62,218.33) -- (241.52,218.33) -- cycle ;
%Shape: Rectangle [id:dp010465566284723948] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (245.43,214.74) -- (246.53,214.74) -- (246.53,218.33) -- (245.43,218.33) -- cycle ;


% Text Node
\draw (105.17,241.73) node [anchor=north west][inner sep=0.75pt]    {$c$};
% Text Node
\draw (189.5,125.07) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (80.5,126.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (303.88,95.79) -- (365.88,95.79) -- (365.88,140.79) -- (303.88,140.79) -- cycle  ;
\draw (334.88,118.29) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
\begin{center}
object\\detector
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (304.38,144.46) -- (366.38,144.46) -- (366.38,189.46) -- (304.38,189.46) -- cycle  ;
\draw (335.38,166.96) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
\begin{center}
object\\detector
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ][line width=0.75]   (304.88,196.46) -- (366.88,196.46) -- (366.88,241.46) -- (304.88,241.46) -- cycle  ;
\draw (335.88,218.96) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.58pt}\setlength\topsep{0pt}
\begin{center}
object\\detector
\end{center}

\end{minipage}};
% Text Node
\draw (329,71.4) node [anchor=north west][inner sep=0.75pt]    {$o$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (394.22,120.79) -- (469.22,120.79) -- (469.22,144.79) -- (394.22,144.79) -- cycle  ;
\draw (431.72,132.79) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
\begin{center}
aggregate
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (396.38,159.46) -- (468.38,159.46) -- (468.38,183.46) -- (396.38,183.46) -- cycle  ;
\draw (432.38,171.46) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.94pt}\setlength\topsep{0pt}
\begin{center}
normalize
\end{center}

\end{minipage}};
% Text Node
\draw (478.25,180.65) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{\mathcal{I} o}^{2D}$};
% Text Node
\draw (197.33,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {2D Diffusion};
% Text Node
\draw (159.33,108.79) node [anchor=north west][inner sep=0.75pt]    {$o$};
% Text Node
\draw (226.5,174.4) node [anchor=north west][inner sep=0.75pt]    {$n_{s} \ \text{samples}$};


\end{tikzpicture}


==> images/sdxl-samples.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (246.5,154.1) -- (326.5,154.1) -- (326.5,234.1) -- (246.5,234.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (266.5,154.1) -- (266.5,234.1)(286.5,154.1) -- (286.5,234.1)(306.5,154.1) -- (306.5,234.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (246.5,174.1) -- (326.5,174.1)(246.5,194.1) -- (326.5,194.1)(246.5,214.1) -- (326.5,214.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (246.5,154.1) -- (326.5,154.1) -- (326.5,234.1) -- (246.5,234.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (266.5,174.1) -- (286.23,174.1) -- (286.23,193.83) -- (266.5,193.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (266.5,194.1) -- (286.23,194.1) -- (286.23,213.83) -- (266.5,213.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (286.5,194.36) -- (306.23,194.36) -- (306.23,214.1) -- (286.5,214.1) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (251.5,149.6) -- (331.5,149.6) -- (331.5,229.6) -- (251.5,229.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (271.5,149.6) -- (271.5,229.6)(291.5,149.6) -- (291.5,229.6)(311.5,149.6) -- (311.5,229.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (251.5,169.6) -- (331.5,169.6)(251.5,189.6) -- (331.5,189.6)(251.5,209.6) -- (331.5,209.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (251.5,149.6) -- (331.5,149.6) -- (331.5,229.6) -- (251.5,229.6) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (271.5,169.6) -- (291.23,169.6) -- (291.23,189.33) -- (271.5,189.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (271.5,189.6) -- (291.23,189.6) -- (291.23,209.33) -- (271.5,209.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (291.5,189.86) -- (311.23,189.86) -- (311.23,209.6) -- (291.5,209.6) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (257.5,144.6) -- (337.5,144.6) -- (337.5,224.6) -- (257.5,224.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (277.5,144.6) -- (277.5,224.6)(297.5,144.6) -- (297.5,224.6)(317.5,144.6) -- (317.5,224.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (257.5,164.6) -- (337.5,164.6)(257.5,184.6) -- (337.5,184.6)(257.5,204.6) -- (337.5,204.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (257.5,144.6) -- (337.5,144.6) -- (337.5,224.6) -- (257.5,224.6) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (277.5,164.6) -- (297.23,164.6) -- (297.23,184.33) -- (277.5,184.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (277.5,184.6) -- (297.23,184.6) -- (297.23,204.33) -- (277.5,204.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (297.5,184.86) -- (317.23,184.86) -- (317.23,204.6) -- (297.5,204.6) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (263,140.1) -- (343,140.1) -- (343,220.1) -- (263,220.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (283,140.1) -- (283,220.1)(303,140.1) -- (303,220.1)(323,140.1) -- (323,220.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (263,160.1) -- (343,160.1)(263,180.1) -- (343,180.1)(263,200.1) -- (343,200.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (263,140.1) -- (343,140.1) -- (343,220.1) -- (263,220.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (283,180.36) -- (302.73,180.36) -- (302.73,200.1) -- (283,200.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (283.27,160.1) -- (303,160.1) -- (303,179.83) -- (283.27,179.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (303,180.36) -- (322.73,180.36) -- (322.73,200.1) -- (303,200.1) -- cycle ;
\draw    (349.34,219.39) -- (328.66,234.8) ;
\draw [shift={(326.25,236.6)}, rotate = 323.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(351.75,217.6)}, rotate = 143.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\draw  [dash pattern={on 4.5pt off 4.5pt}] (217,184.6) -- (257.5,144.6) -- (257.5,224.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218,184.64) -- (258,162.28) -- (258,207) -- cycle ;

\draw (208,173.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
\draw (244,176.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
\draw (334,226.9) node [anchor=north west][inner sep=0.75pt, yshift=-5pt]  [font=\footnotesize]  {$n_{s}$};
\draw (321,143.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sd^{\text{2D}}$};


\end{tikzpicture}


==> images/splash.tex <==


\begin{tikzpicture}[
    square/.style={fill={rgb,255: red,250; green,250; blue,250}, draw={rgb,255: red,200; green,200; blue,200}, shape=rectangle, thin, minimum width=1cm, minimum height=1cm},
    bar/.style={left, fill=blue!50, draw=none, shape=rectangle, thin, minimum height=1cm, inner sep=0pt, outer sep=0pt},
    big_square/.style={fill=none, draw=black, shape=rectangle, minimum width=142, minimum height=142, thick},
    frustum/.style={-},
    image_plane/.style={-, draw=black, ultra thick},
    extended_plane/.style={-, draw=blue, ultra thick},
    chair/.style={draw=none, fill=green!50!black},
    table/.style={draw=none, fill=black!60},
    ]
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}

    \begin{pgfonlayer}{background}
        \node [] (0) at (-5, 5) {};
        \node [] (1) at (-5, -5) {};
        \node [] (2) at (5, 5) {};
        \node [] (3) at (5, -5) {};
        \node [] (c) at (-7.5, 0) {};
        \node [] (106) at (-5, 1) {};
        \node [] (107) at (-5, -1) {};
        \node [style=square] (4) at (-3.5, 4.5) {};
        \node [style=square] (5) at (-4.5, 4.5) {};
        \node [style=square] (6) at (-2.5, 4.5) {};
        \node [style=square] (7) at (-1.5, 4.5) {};
        \node [style=square] (8) at (-0.5, 4.5) {};
        \node [style=square] (9) at (0.5, 4.5) {};
        \node [style=square] (10) at (1.5, 4.5) {};
        \node [style=square] (11) at (2.5, 4.5) {};
        \node [style=square] (12) at (3.5, 4.5) {};
        \node [style=square] (13) at (4.5, 4.5) {};
        \node [style=square] (14) at (4.5, 3.5) {};
        \node [style=square] (15) at (3.5, 3.5) {};
        \node [style=square] (16) at (2.5, 3.5) {};
        \node [style=square] (17) at (1.5, 3.5) {};
        \node [style=square] (18) at (0.5, 3.5) {};
        \node [style=square] (19) at (-0.5, 3.5) {};
        \node [style=square] (20) at (-1.5, 3.5) {};
        \node [style=square] (21) at (-2.5, 3.5) {};
        \node [style=square, fill={black!10}] (22) at (-3.5, 3.5) {};
        \node [style=square] (23) at (-4.5, 3.5) {};
        \node [style=square] (24) at (-4.5, 2.5) {};
        \node [style=square] (25) at (-3.5, 2.5) {};
        \node [style=square] (26) at (-2.5, 2.5) {};
        \node [style=square] (27) at (-1.5, 2.5) {};
        \node [style=square] (28) at (-0.5, 2.5) {};
        \node [style=square] (29) at (0.5, 2.5) {};
        \node [style=square] (30) at (1.5, 2.5) {};
        \node [style=square] (31) at (2.5, 2.5) {};
        \node [style=square] (32) at (3.5, 2.5) {};
        \node [style=square] (33) at (4.5, 2.5) {};
        \node [style=square] (34) at (4.5, 1.5) {};
        \node [style=square] (35) at (3.5, 1.5) {};
        \node [style=square] (36) at (2.5, 1.5) {};
        \node [style=square] (37) at (1.5, 1.5) {};
        \node [style=square] (38) at (0.5, 1.5) {};
        \node [style=square, fill={white}] (39) at (-0.5, 1.5) {};
        \node [style=square, fill={white}] (40) at (-1.5, 1.5) {};
        \node [style=square] (41) at (-2.5, 1.5) {};
        \node [style=square] (42) at (-3.5, 1.5) {};
        \node [style=square] (43) at (-4.5, 1.5) {};
        \node [style=square, fill={white}] (44) at (-4.5, 0.5) {};
        \node [style=square, fill={white}] (45) at (-3.5, 0.5) {};
        \node [style=square] (46) at (-2.5, 0.5) {};
        \node [style=square, fill={black!45}] (47) at (-1.5, 0.5) {};
        \node [style=square, fill={black!40}] (48) at (-0.5, 0.5) {};
        \node [style=square] (49) at (0.5, 0.5) {};
        \node [style=square] (50) at (1.5, 0.5) {};
        \node [style=square] (51) at (2.5, 0.5) {};
        \node [style=square] (52) at (3.5, 0.5) {};
        \node [style=square] (53) at (4.5, 0.5) {};
        \node [style=square] (54) at (4.5, -0.5) {};
        \node [style=square] (55) at (3.5, -0.5) {};
        \node [style=square] (56) at (2.5, -0.5) {};
        \node [style=square] (57) at (1.5, -0.5) {};
        \node [style=square, fill={black!30}, font={\Large}] (58) at (0.5, -0.5) {A};
        \node [style=square] (59) at (-0.5, -0.5) {};
        \node [style=square] (60) at (-1.5, -0.5) {};
        \node [style=square, fill={black!50}] (61) at (-2.5, -0.5) {};
        \node [style=square, fill={white}] (62) at (-3.5, -0.5) {};
        \node [style=square, fill={white}] (63) at (-4.5, -0.5) {};
        \node [style=square] (64) at (-4.5, -1.5) {};
        \node [style=square] (65) at (-3.5, -1.5) {};
        \node [style=square, fill={black!25}] (66) at (-2.5, -1.5) {};
        \node [style=square] (67) at (-1.5, -1.5) {};
        \node [style=square] (68) at (-0.5, -1.5) {};
        \node [style=square, fill={black!20}] (69) at (0.5, -1.5) {};
        \node [style=square] (70) at (1.5, -1.5) {};
        \node [style=square] (71) at (2.5, -1.5) {};
        \node [style=square] (72) at (3.5, -1.5) {};
        \node [style=square] (73) at (4.5, -1.5) {};
        \node [style=square] (74) at (4.5, -2.5) {};
        \node [style=square] (75) at (3.5, -2.5) {};
        \node [style=square] (76) at (2.5, -2.5) {};
        \node [style=square] (77) at (1.5, -2.5) {};
        \node [style=square, fill={black!15}] (78) at (0.5, -2.5) {};
        \node [style=square] (79) at (-0.5, -2.5) {};
        \node [style=square] (80) at (-1.5, -2.5) {};
        \node [style=square, fill={black!15}] (81) at (-2.5, -2.5) {};
        \node [style=square] (82) at (-3.5, -2.5) {};
        \node [style=square] (83) at (-4.5, -2.5) {};
        \node [style=square] (84) at (-4.5, -3.5) {};
        \node [style=square] (85) at (-4.5, -4.5) {};
        \node [style=square] (86) at (-3.5, -3.5) {};
        \node [style=square] (87) at (-3.5, -4.5) {};
        \node [style=square, fill={black!10}] (88) at (-2.5, -3.5) {};
        \node [style=square] (89) at (-2.5, -4.5) {};
        \node [style=square] (90) at (-1.5, -3.5) {};
        \node [style=square, fill={black!10}, font={\Large}] (91) at (-1.5, -4.5) {B};
        \node [style=square] (92) at (-0.5, -3.5) {};
        \node [style=square, fill={black!10}] (93) at (-0.5, -4.5) {};
        \node [style=square, fill={black!10}] (94) at (0.5, -3.5) {};
        \node [style=square] (95) at (0.5, -4.5) {};
        \node [style=square] (96) at (1.5, -3.5) {};
        \node [style=square] (97) at (1.5, -4.5) {};
        \node [style=square] (98) at (2.5, -3.5) {};
        \node [style=square] (99) at (2.5, -4.5) {};
        \node [style=square] (100) at (3.5, -3.5) {};
        \node [style=square] (101) at (3.5, -4.5) {};
        \node [style=square] (102) at (4.5, -3.5) {};
        \node [style=square] (103) at (4.5, -4.5) {};
        \node [style=bar, minimum width=0.1cm] (bar1) at (-5, 4.5) {};
        \node [style=bar, minimum width=0.5cm] (bar2) at (-5, 3.5) {};
        \node [style=bar, minimum width=0.1cm] (bar3) at (-5, 2.5) {};
        \node [style=bar, minimum width=0.1cm] (bar4) at (-5, 1.5) {};
        \node [style=bar, minimum width=0.8cm, fill=black!40] (bar5) at (-5, 0.5) {};
        \node [style=bar, minimum width=0.85cm, fill=black!40] (bar6) at (-5, -0.5) {};
        \node [style=bar, minimum width=0.6cm] (bar7) at (-5, -1.5) {};
        \node [style=bar, minimum width=0.5cm] (bar8) at (-5, -2.5) {};
        \node [style=bar, minimum width=0.3cm] (bar9) at (-5, -3.5) {};
        \node [style=bar, minimum width=0.25cm] (bar10) at (-5, -4.5) {};
        \node [] (I1) at (-11, 5) {};
        \node [] (I2) at (-11, 1) {};
        \node [] (I3) at (-7, 1) {};
        \node [] (I4) at (-7, 5) {};
        \draw [style=frustum] (I1.center)
			 to (I2.center)
			 to (I3.center)
			 to (I4.center)
			 to cycle;
        \draw [style=chair] (-10.5, 1)
			 to (-10.5, 4)
			 to (-10.25, 4)
			 to (-10.25, 2.25)
			 to (-9, 2.25)
              to (-9, 1)
              to (-9.25, 1)
              to (-9.25, 2)
			 to (-10.25, 2)
			 to (-10.25, 1)
			 to cycle;
        \draw [style=table] (-10, 1)
			 to (-10, 2.75)
			 to (-7, 2.75)
			 to (-7, 2.5)
              to (-9.75, 2.5)
              to (-9.75, 1)
			 to cycle;
        \draw [style=chair] (-8.75, 1)
			 to (-8.75, 3.8)
              to [bend left=25] (-7.25, 3.8)
              to (-7.25, 1)
              to (-7.5, 1)
              to (-7.5, 2)
              to (-8.5, 2)
              to (-8.5, 1)
			 to cycle;
    \end{pgfonlayer}
    \begin{pgfonlayer}{foreground}
        \draw [style=frustum] (c.center) to (2.center);
        \draw [style=frustum] (c.center) to (3.center);
        \draw [style={extended_plane}] (107.center) to (1.center);
        \draw [style={extended_plane}] (106.center) to (0.center);
        \draw [style={image_plane}] (107.center) to coordinate[pos=.5] (Imid) (106.center);
        \node [left, font={\Large}] at (Imid) {$\inim$};
        \node [left, xshift=-0.5em, font={\Large}] at (-5, 4.5) {$\outim$};
        \node [left, font={\Large}] at (c) {$c$};
        \node [right, font={\Large}] at (-5, 4.5) {$\mathcal{D}_{\mathcal{I},\text{chair}}^\text{3D}$};
        \node [left, xshift=-0.5em, font={\Large}] at (-5, -4.5) {$\mathcal{D}_{\mathcal{I},\text{chair}}^\text{2D}$};
        \node [right, xshift=0.5em, font={\Large}] at (-5, -4.5) {$\outvol$};
        \node [] (pchair) at (2, 0.5) {};
        \node [right, font={\Large}] at (pchair) {$p_\text{chair} (x \mid \inim)$};
        \draw [-{Stealth[length=4mm]}] (pchair) -- (0.6, -0.4);
        \node[below right] at (I1) {$\inim$};
    \end{pgfonlayer}
    \label{fig:task}
\end{tikzpicture}


==> images/vlm-pipeline.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da48644924533574985] 
\draw [line width=0.75]    (325.72,173.89) -- (325.72,186.67) ;
\draw [shift={(325.72,189.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp172057762995107] 
\draw  [draw opacity=0][fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (307.72,188.44) -- (319.67,188.44) -- (319.67,208.45) -- (307.72,208.45) -- cycle ;
%Shape: Rectangle [id:dp8032370999033367] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (78.5,123) -- (170.61,123) -- (170.61,208.33) -- (78.5,208.33) -- cycle ;
%Shape: Chord [id:dp49675529795016016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,165.67) .. controls (124.54,165.42) and (124.54,165.18) .. (124.54,164.93) .. controls (124.59,157.88) and (130.56,152.21) .. (137.86,152.27) .. controls (145.16,152.32) and (151.03,158.08) .. (150.98,165.14) .. controls (150.98,165.36) and (150.97,165.59) .. (150.96,165.81) -- cycle ;
%Shape: Rectangle [id:dp1223736823967132] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,165.67) -- (150.83,165.67) -- (150.83,184.5) -- (124.56,184.5) -- cycle ;
%Shape: Rectangle [id:dp045476010005328416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,184.5) -- (130.33,184.5) -- (130.33,203.33) -- (124.56,203.33) -- cycle ;
%Shape: Rectangle [id:dp8767752593920259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (145.06,184.5) -- (150.83,184.5) -- (150.83,203.33) -- (145.06,203.33) -- cycle ;
%Shape: Rectangle [id:dp5780404173602143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.06,183.5) -- (92.83,183.5) -- (92.83,202.33) -- (87.06,202.33) -- cycle ;
%Shape: Rectangle [id:dp3773765652838026] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (103.06,184) -- (108.83,184) -- (108.83,202.83) -- (103.06,202.83) -- cycle ;
%Shape: Rectangle [id:dp9707139785777728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.06,183.3) -- (87.24,177.73) -- (109.01,178.42) -- (108.83,184) -- cycle ;
%Shape: Rectangle [id:dp4071587250231792] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.24,158.89) -- (93.02,158.89) -- (93.02,177.73) -- (87.24,177.73) -- cycle ;
%Straight Lines [id:da4196162853653971] 
\draw    (253.6,131.17) -- (266.49,131.27) ;
%Straight Lines [id:da707393158145782] 
\draw    (254.57,155.13) -- (266.81,155.23) ;
%Straight Lines [id:da08875903895529014] 
\draw    (253.92,198.57) -- (266.81,198.67) ;
%Straight Lines [id:da02059968137662871] 
\draw    (266.49,131.27) -- (266.49,198.67) ;
%Straight Lines [id:da8441762681560099] 
\draw [line width=0.75]    (267.03,135.08) -- (283.33,135.08) ;
\draw [shift={(286.33,135.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39415606564384964] 
\draw [line width=0.75]    (324.72,138.89) -- (324.72,150.67) ;
\draw [shift={(324.72,153.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8338920369372596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (48,123) -- (202,123) -- (202,208.33) -- (48,208.33) -- cycle ;
%Shape: Rectangle [id:dp9460658753330946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (230.7,188) -- (243.67,188) -- (243.67,208.68) -- (230.7,208.68) -- cycle ;
%Shape: Rectangle [id:dp7623288315431345] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (230.29,151.04) -- (243.26,151.04) -- (243.26,171.83) -- (230.29,171.83) -- cycle ;
%Shape: Rectangle [id:dp5028029315309166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (230.17,124.83) -- (243.13,124.83) -- (243.13,145.58) -- (230.17,145.58) -- cycle ;
%Shape: Rectangle [id:dp010206491243589522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (216.54,188) -- (228.67,188) -- (228.67,208.68) -- (216.54,208.68) -- cycle ;
%Shape: Rectangle [id:dp0743326624731524] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (246.38,188) -- (257.5,188) -- (257.5,208.68) -- (246.38,208.68) -- cycle ;
%Shape: Rectangle [id:dp6766855402981382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (215.66,151.04) -- (227.79,151.04) -- (227.79,171.71) -- (215.66,171.71) -- cycle ;
%Shape: Rectangle [id:dp06949063388725696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (245.57,151.04) -- (256.69,151.04) -- (256.69,171.71) -- (245.57,171.71) -- cycle ;
%Shape: Rectangle [id:dp9882581532279093] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (215.22,124.9) -- (227.35,124.9) -- (227.35,145.58) -- (215.22,145.58) -- cycle ;
%Shape: Rectangle [id:dp7132560441457072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (245.17,124.9) -- (256.29,124.9) -- (256.29,145.58) -- (245.17,145.58) -- cycle ;
%Shape: Rectangle [id:dp7217106757083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (319.67,188.44) -- (332.67,188.44) -- (332.67,208.45) -- (319.67,208.45) -- cycle ;
%Shape: Rectangle [id:dp012524611027645571] 
\draw  [draw opacity=0][fill={rgb, 255:red, 133; green, 130; blue, 130 }  ,fill opacity=1 ][line width=0.75]  (332.67,188.44) -- (343.83,188.44) -- (343.83,208.45) -- (332.67,208.45) -- cycle ;
%Shape: Rectangle [id:dp46978566223212326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (307.72,188.44) -- (343.83,188.44) -- (343.83,208.45) -- (307.72,208.45) -- cycle ;
%Straight Lines [id:da575114797798199] 
\draw [line width=0.75]    (170.83,113.17) -- (207.33,113.17) ;
\draw [shift={(210.33,113.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9835827867400018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.89,175.75) .. controls (234.89,174.38) and (236,173.28) .. (237.36,173.28) .. controls (238.73,173.28) and (239.83,174.38) .. (239.83,175.75) .. controls (239.83,177.12) and (238.73,178.22) .. (237.36,178.22) .. controls (236,178.22) and (234.89,177.12) .. (234.89,175.75) -- cycle ;
%Shape: Circle [id:dp18580835624522418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.28,183.11) .. controls (235.28,181.76) and (236.37,180.67) .. (237.72,180.67) .. controls (239.07,180.67) and (240.17,181.76) .. (240.17,183.11) .. controls (240.17,184.46) and (239.07,185.56) .. (237.72,185.56) .. controls (236.37,185.56) and (235.28,184.46) .. (235.28,183.11) -- cycle ;

% Text Node
\draw (204.21,173.89) node [anchor=north west][inner sep=0.75pt]    {$n_{s}$};
% Text Node
\draw (188.5,125.57) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% Text Node
\draw (80.5,126.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (287.72,117.79) -- (362.72,117.79) -- (362.72,141.79) -- (287.72,141.79) -- cycle  ;
\draw (325.22,129.79) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
\begin{center}
aggregate
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (289.88,153.46) -- (361.88,153.46) -- (361.88,177.46) -- (289.88,177.46) -- cycle  ;
\draw (325.88,165.46) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.94pt}\setlength\topsep{0pt}
\begin{center}
normalize
\end{center}

\end{minipage}};
% Text Node
\draw (271.75,188.15) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{\mathcal{I} o}^{2D}$};
% Text Node
\draw (219.33,106.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {VLM};
% Text Node
\draw (158.33,108.29) node [anchor=north west][inner sep=0.75pt]    {$o$};


\end{tikzpicture}






% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp13810422854254667] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 228; blue, 228 }  ,fill opacity=1 ][line width=0.75]  (465.83,149.94) -- (478.54,149.94) -- (478.54,179.87) -- (465.83,179.87) -- cycle ;
% %Shape: Rectangle [id:dp32965963008099] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (78.5,123) -- (170.61,123) -- (170.61,208.33) -- (78.5,208.33) -- cycle ;
% %Shape: Chord [id:dp47112310661375445] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,165.67) .. controls (124.54,165.42) and (124.54,165.18) .. (124.54,164.93) .. controls (124.59,157.88) and (130.56,152.21) .. (137.86,152.27) .. controls (145.16,152.32) and (151.03,158.08) .. (150.98,165.14) .. controls (150.98,165.36) and (150.97,165.59) .. (150.96,165.81) -- cycle ;
% %Shape: Rectangle [id:dp5652510804562341] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,165.67) -- (150.83,165.67) -- (150.83,184.5) -- (124.56,184.5) -- cycle ;
% %Shape: Rectangle [id:dp020073881860686038] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (124.56,184.5) -- (130.33,184.5) -- (130.33,203.33) -- (124.56,203.33) -- cycle ;
% %Shape: Rectangle [id:dp9422241917965595] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (145.06,184.5) -- (150.83,184.5) -- (150.83,203.33) -- (145.06,203.33) -- cycle ;
% %Shape: Rectangle [id:dp35155817024105196] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.06,183.5) -- (92.83,183.5) -- (92.83,202.33) -- (87.06,202.33) -- cycle ;
% %Shape: Rectangle [id:dp470058180682388] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (103.06,184) -- (108.83,184) -- (108.83,202.83) -- (103.06,202.83) -- cycle ;
% %Shape: Rectangle [id:dp633380712735979] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.06,183.3) -- (87.24,177.73) -- (109.01,178.42) -- (108.83,184) -- cycle ;
% %Shape: Rectangle [id:dp6944085861108062] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 160; blue, 59 }  ,fill opacity=1 ] (87.24,158.89) -- (93.02,158.89) -- (93.02,177.73) -- (87.24,177.73) -- cycle ;
% %Straight Lines [id:da5498603131315121] 
% \draw    (251.6,131.17) -- (264.49,131.27) ;
% %Straight Lines [id:da8423255582563101] 
% \draw    (252.57,155.13) -- (264.81,155.23) ;
% %Straight Lines [id:da6563252151931958] 
% \draw    (251.92,198.57) -- (264.81,198.67) ;
% %Straight Lines [id:da10112791055498604] 
% \draw    (264.49,131.27) -- (264.49,198.67) ;
% %Straight Lines [id:da13170272871585786] 
% \draw [line width=0.75]    (265.03,166.08) -- (281.33,166.08) ;
% \draw [shift={(284.33,166.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp43761347485520763] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (48,123) -- (202,123) -- (202,208.33) -- (48,208.33) -- cycle ;
% %Shape: Rectangle [id:dp4335892992925916] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (215.51,124.83) -- (252.82,124.83) -- (252.82,145.51) -- (215.51,145.51) -- cycle ;
% %Shape: Rectangle [id:dp8180545342999066] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (215.72,150.96) -- (253.04,150.96) -- (253.04,171.64) -- (215.72,171.64) -- cycle ;
% %Shape: Rectangle [id:dp4247290879300505] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (216.18,188) -- (253.5,188) -- (253.5,208.68) -- (216.18,208.68) -- cycle ;
% %Shape: Rectangle [id:dp15584893254509757] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (224.96,188) -- (245.04,188) -- (245.04,208.68) -- (224.96,208.68) -- cycle ;
% %Shape: Rectangle [id:dp5192318929820818] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (224.34,150.96) -- (244.42,150.96) -- (244.42,171.64) -- (224.34,171.64) -- cycle ;
% %Shape: Rectangle [id:dp28772114712331276] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (224.13,124.83) -- (244.2,124.83) -- (244.2,145.51) -- (224.13,145.51) -- cycle ;
% %Shape: Rectangle [id:dp7403643656518006] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (216.18,188) -- (224.96,188) -- (224.96,208.68) -- (216.18,208.68) -- cycle ;
% %Shape: Rectangle [id:dp15029523631044595] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (244.72,188) -- (253.5,188) -- (253.5,208.68) -- (244.72,208.68) -- cycle ;
% %Shape: Rectangle [id:dp8758992533177565] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (215.54,151.04) -- (224.32,151.04) -- (224.32,171.71) -- (215.54,171.71) -- cycle ;
% %Shape: Rectangle [id:dp17311023644971324] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (244.08,151.04) -- (252.86,151.04) -- (252.86,171.71) -- (244.08,171.71) -- cycle ;
% %Shape: Rectangle [id:dp13383077744356875] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (215.22,124.9) -- (224,124.9) -- (224,145.58) -- (215.22,145.58) -- cycle ;
% %Shape: Rectangle [id:dp6278740981034923] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (243.76,124.9) -- (252.54,124.9) -- (252.54,145.58) -- (243.76,145.58) -- cycle ;
% %Shape: Rectangle [id:dp34744332453677185] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.75]  (478.54,149.94) -- (507.59,149.94) -- (507.59,179.87) -- (478.54,179.87) -- cycle ;
% %Shape: Rectangle [id:dp22535929176781155] 
% \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 133; green, 130; blue, 130 }  ,fill opacity=1 ][line width=0.75]  (507.13,149.94) -- (519.83,149.94) -- (519.83,179.87) -- (507.13,179.87) -- cycle ;
% %Shape: Rectangle [id:dp9103392997219653] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (465.83,149.94) -- (519.83,149.94) -- (519.83,179.87) -- (465.83,179.87) -- cycle ;
% %Straight Lines [id:da7363448647004855] 
% \draw [line width=0.75]    (172.83,113.17) -- (209.33,113.17) ;
% \draw [shift={(212.33,113.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Circle [id:dp8090656523493185] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.89,175.75) .. controls (232.89,174.38) and (234,173.28) .. (235.36,173.28) .. controls (236.73,173.28) and (237.83,174.38) .. (237.83,175.75) .. controls (237.83,177.12) and (236.73,178.22) .. (235.36,178.22) .. controls (234,178.22) and (232.89,177.12) .. (232.89,175.75) -- cycle ;
% %Shape: Circle [id:dp6030788319123115] 
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.28,183.11) .. controls (233.28,181.76) and (234.37,180.67) .. (235.72,180.67) .. controls (237.07,180.67) and (238.17,181.76) .. (238.17,183.11) .. controls (238.17,184.46) and (237.07,185.56) .. (235.72,185.56) .. controls (234.37,185.56) and (233.28,184.46) .. (233.28,183.11) -- cycle ;
% %Straight Lines [id:da6766185724614469] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (244.08,151.04) -- (244.42,171.64) ;
% %Straight Lines [id:da38514308156509736] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (245.04,188) -- (245.37,208.61) ;
% %Straight Lines [id:da03222548849400275] 
% \draw [line width=0.75]    (361.53,166.08) -- (374.33,166.08) ;
% \draw [shift={(377.33,166.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da17618355757197035] 
% \draw [line width=0.75]    (450.53,166.08) -- (463.33,166.08) ;
% \draw [shift={(466.33,166.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% % Text Node
% \draw (203.71,172.89) node [anchor=north west][inner sep=0.75pt]    {$n_{s}$};
% % Text Node
% \draw (188.5,125.57) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{I}$};
% % Text Node
% \draw (80.5,126.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
% % Text Node
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (285.72,153.79) -- (360.72,153.79) -- (360.72,177.79) -- (285.72,177.79) -- cycle  ;
% \draw (323.22,165.79) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{48.66pt}\setlength\topsep{0pt}
% \begin{center}
% aggregate
% \end{center}

% \end{minipage}};
% % Text Node
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]   (377.88,153.46) -- (449.88,153.46) -- (449.88,177.46) -- (377.88,177.46) -- cycle  ;
% \draw (413.88,165.46) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{46.94pt}\setlength\topsep{0pt}
% \begin{center}
% normalize
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (477.25,124.65) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{\mathcal{I} o}^{2D}$};
% % Text Node
% \draw (217.33,106.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {VLM};
% % Text Node
% \draw (158.33,108.29) node [anchor=north west][inner sep=0.75pt]    {$o$};


% \end{tikzpicture}


==> images/vlm-samples.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (246.5,154.1) -- (326.5,154.1) -- (326.5,234.1) -- (246.5,234.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (266.5,154.1) -- (266.5,234.1)(286.5,154.1) -- (286.5,234.1)(306.5,154.1) -- (306.5,234.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (246.5,174.1) -- (326.5,174.1)(246.5,194.1) -- (326.5,194.1)(246.5,214.1) -- (326.5,214.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (246.5,154.1) -- (326.5,154.1) -- (326.5,234.1) -- (246.5,234.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (266.5,174.1) -- (286.23,174.1) -- (286.23,193.83) -- (266.5,193.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (266.5,194.1) -- (286.23,194.1) -- (286.23,213.83) -- (266.5,213.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (286.5,194.36) -- (306.23,194.36) -- (306.23,214.1) -- (286.5,214.1) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (251.5,149.6) -- (331.5,149.6) -- (331.5,229.6) -- (251.5,229.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (271.5,149.6) -- (271.5,229.6)(296.5,149.6) -- (296.5,229.6)(311.5,149.6) -- (311.5,229.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (251.5,169.6) -- (331.5,169.6)(251.5,189.6) -- (331.5,189.6)(251.5,209.6) -- (331.5,209.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (251.5,149.6) -- (331.5,149.6) -- (331.5,229.6) -- (251.5,229.6) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (271.5,169.6) -- (291.23,169.6) -- (291.23,189.33) -- (271.5,189.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (271.5,189.6) -- (291.23,189.6) -- (291.23,209.33) -- (271.5,209.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (296.5,189.86) -- (311.23,189.86) -- (311.23,209.6) -- (296.5,209.6) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (257.5,144.6) -- (337.5,144.6) -- (337.5,224.6) -- (257.5,224.6) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (277.5,144.6) -- (277.5,224.6)(297.5,144.6) -- (297.5,224.6)(317.5,144.6) -- (317.5,224.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (257.5,164.6) -- (337.5,164.6)(257.5,184.6) -- (337.5,184.6)(257.5,204.6) -- (337.5,204.6) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (257.5,144.6) -- (337.5,144.6) -- (337.5,224.6) -- (257.5,224.6) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (277.5,164.6) -- (297.23,164.6) -- (297.23,184.33) -- (277.5,184.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 160; green, 160; blue, 160 }  ,fill opacity=1 ] (277.5,184.6) -- (297.23,184.6) -- (297.23,204.33) -- (277.5,204.33) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (297.5,184.86) -- (317.23,184.86) -- (317.23,204.6) -- (297.5,204.6) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 235; blue, 235 }  ,fill opacity=1 ][line width=0.75]  (263,140.1) -- (343,140.1) -- (343,220.1) -- (263,220.1) -- cycle ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (283,140.1) -- (283,220.1)(303,140.1) -- (303,220.1)(323,140.1) -- (323,220.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (263,160.1) -- (343,160.1)(263,180.1) -- (343,180.1)(263,200.1) -- (343,200.1) ; \draw  [color={rgb, 255:red, 173; green, 173; blue, 173 }  ,draw opacity=1 ][line width=0.75]  (263,140.1) -- (343,140.1) -- (343,220.1) -- (263,220.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (283,180.36) -- (302.73,180.36) -- (302.73,200.1) -- (283,200.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (263.27,200.1) -- (283,200.1) -- (283,219.83) -- (263.27,219.83) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}] (217,184.6) -- (257.5,144.6) -- (257.5,224.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218,184.64) -- (258,162.28) -- (258,207) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (283.27,200.36) -- (303,200.36) -- (303,220.1) -- (283.27,220.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (302.73,200.1) -- (322.47,200.1) -- (322.47,219.83) -- (302.73,219.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=1 ] (323.27,200.1) -- (343,200.1) -- (343,219.83) -- (323.27,219.83) -- cycle ;
\draw    (344.34,219.39) -- (323.66,234.8) ;
\draw [shift={(321.25,236.6)}, rotate = 323.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(346.75,217.6)}, rotate = 143.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (303,180.36) -- (322.73,180.36) -- (322.73,200.1) -- (303,200.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (323.27,180.36) -- (343,180.36) -- (343,200.1) -- (323.27,200.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (263,180.36) -- (282.73,180.36) -- (282.73,200.1) -- (263,200.1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (263.53,160.1) -- (283.27,160.1) -- (283.27,179.83) -- (263.53,179.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (303,160.05) -- (322.73,160.05) -- (322.73,179.83) -- (303,179.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (323.27,160.1) -- (343,160.1) -- (343,179.83) -- (323.27,179.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 129; blue, 129 }  ,fill opacity=1 ] (283.27,160.1) -- (303,160.1) -- (303,179.83) -- (283.27,179.83) -- cycle ;

\draw (208,173.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
\draw (244,176.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{I}$};
\draw (334,226.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$n_{s}$};
\draw (322,142) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sd^{\text{2D}}$};


\end{tikzpicture}

